High Accuracy Numerical Optimal Control for Rigid Bodies with Patch Contacts through Equivalent Contact Points -- Extended Version

This paper extends the Finite Elements with Switch Detection and Jumps (FESD-J) [1] method to problems of rigid body dynamics involving patch contacts. The FESD-J method is a high accuracy discretization scheme suitable for use in direct optimal control of nonsmooth mechanical systems. It detects dynamic switches exactly in time and, thereby, maintains the integration order of the underlying Runge- Kutta (RK) method. This is in contrast to commonly used time-stepping methods which only achieve first-order accuracy. Considering rigid bodies with possible patch contacts results in nondifferentiable signed distance functions (SDF), which introduces additional nonsmoothness into the dynamical system. In this work, we utilize so-called equivalent contact points (ECP), which parameterize force and impulse distributions on contact patches by evaluation at single points. We embed a nondifferentiable SDF into a complementarity Lagrangian system (CLS) and show that the determined ECP are well-defined. We then extend the FESD-J discretization to the considered CLS such that its integration accuracy is maintained. The functionality of the method is illustrated for both a simulation and an optimal control example.

==> figures/cntplot.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=1 by 3,
vertical sep=10pt},
try min ticks=5,
every axis plot/.append style={thick},
tick style={black, thick},
width=0.41\textwidth,
height=0.10\textwidth,
legend style={fill=white, fill opacity=0.8, draw opacity=1,text opacity=1},
scale only axis=true,]


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.086, xmax=21.086,
xticklabels={,,},
y grid style={darkgray176},
ymin=-0.7, ymax=1.26,
ytick style={color=black},
legend columns=3,
]


\begin{pgfonlayer}{background} 


\addplot [semithick, line width = 2.1pt, gray, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
0 -5.4
0 1.27
};

\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
0 1.27
0 1.47
};

\draw (0, 1.45) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(a)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
2 -5.4
2 1.27
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, mediumpurple, opacity=1, dash=on 2.1pt off 4.2pt phase 3.2pt, forget plot]
table {%
5 -5.4
5 1.27
};

\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
5 1.27
5 1.47
};

\draw (5, 1.45) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(b)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
6 -5.4
6 1.27
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
9.41698395736837  -5.4
9.41698395736837  1.27
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
10.05 -5.4
10.05 1.27
};

\addplot [semithick, line width = 2.1pt, mediumpurple, opacity=1, dash=on 2.1pt off 4.2pt phase 3.2pt, forget plot]
table {%
10 -5.4
10 1.27
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, mediumpurple, opacity=1, dash=on 2.1pt off 4.2pt phase 3.2pt, forget plot]
table {%
12.79775 -5.4
12.79775 1.27
};

\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
12.79775 1.27
12.79775 1.47
};

\draw (12.79775, 1.45) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(c)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
14.78 -5.4
14.78 1.27
};

\addplot [semithick, line width = 2.1pt, mediumpurple, opacity=1, dash=on 2.1pt off 4.2pt phase 3.2pt, forget plot]
table {%
14.78 -5.4
14.78 1.27
};


\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
14.78 1.27
14.78 1.47
};
\draw (14.78, 1.45) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(d)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
16.61 -5.4
16.61 1.27
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [semithick, line width = 2.1pt, gray, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
20 -5.4
20 1.27
};

\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
20 1.27
20 1.47
};

\draw (20, 1.45) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(e)};

\end{pgfonlayer}

\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
0 -20
0 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
0.500492892265045 -20
0.500492892265045 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
1 -20
1 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
1.50639055368295 -20
1.50639055368295 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
2 -20
2 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
2.50142791400349 -20
2.50142791400349 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
3 -20
3 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
3.5009817625834 -20
3.5009817625834 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
4 -20
4 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
4.50126300174924 -20
4.50126300174924 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
5 -20
5 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
5.48762097100103 -20
5.48762097100103 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
6 -20
6 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
6.48931907528907 -20
6.48931907528907 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
7 -20
7 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
7.4856418117965 -20
7.4856418117965 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
8 -20
8 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
8.48625449535865 -20
8.48625449535865 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
9 -20
9 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
9.41698395736837 -20
9.41698395736837 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
10 -20
10 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
10.0501333122489 -20
10.0501333122489 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
11 -20
11 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
11.4945938087554 -20
11.4945938087554 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
12 -20
12 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
12.7977543562627 -20
12.7977543562627 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
13 -20
13 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
13.4633424731505 -20
13.4633424731505 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
14 -20
14 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
14.7835766634452 -20
14.7835766634452 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
15 -20
15 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
15.494752559517 -20
15.494752559517 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
16 -20
16 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
16.6114177857728 -20
16.6114177857728 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
17 -20
17 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
17.497973810491 -20
17.497973810491 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
18 -20
18 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
18.5012532813111 -20
18.5012532813111 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
19 -20
19 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
19.5014705535039 -20
19.5014705535039 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
20 -20
20 20
};


\addplot [semithick, line width = 1.3pt, mediumcyan, const plot mark left]
table {%
0 0.465306997174305
1 0.442683555374405
2 0.414432228135048
3 0.381326018288993
4 0.343674563958361
5 0.314980429251942
6 0.111572952623527
7 -0.0762450294296829
8 -0.197137009984577
9 -0.325056989150607
10 0.101893719773808
11 -0.059226200157906
12 -0.444532649115585
13 -0.58382413012439
14 -0.560071625545749
15 -0.0638004004216701
16 0.197794646567196
17 0.234437134900062
18 0.267577473137839
19 0.291964912385735
20 0.291964912385735
};
\addlegendentry{$u_{\mathrm{x}}$}

\addplot [semithick, line width = 1.3pt, lightred, const plot mark left]
table {%
0 -0.529923378952981
1 -0.300230994896301
2 -0.046632004382356
3 0.238834685143643
4 0.543077182691681
5 0.739985374253646
6 0.833496278345155
7 0.88349349626309
8 0.752593250508275
9 0.220756573253141
10 -0.291009585389983
11 -0.0786196046748724
12 0.509145508718776
13 0.86668080784409
14 -0.177080938222361
15 -0.278460543723533
16 -0.115185060915966
17 -0.0328727441821487
18 0.0715375508584934
19 0.194421555126306
20 0.194421555126306
};
\addlegendentry{$u_{\mathrm{y}}$}

\addplot [semithick, line width = 1.3pt, mediumgreen, const plot mark left]
table {%
0 0.125550197053417
1 -0.113530668336261
2 -2.92067432777234e-05
3 -9.16441104127349e-08
4 3.75338328765016e-08
5 -0.25554000914954
6 -0.218858928264089
7 -0.0251698089343625
8 0.391531137814015
9 0.47738771123342
10 -0.244930433344269
11 -0.481683815333933
12 -0.137499117409223
13 0.498524479151656
14 0.42424286132858
15 -0.396713835998766
16 -0.353008949164829
17 -0.13127275530119
18 0.0925092808918486
19 0.347142287222893
20 0.347142287222893
};
\addlegendentry{$u_{\mathrm{\omega}}$}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.086, xmax=21.086,
xticklabels={,,},
y grid style={darkgray176},
ymin=-1.60719164814739, ymax=3,
ytick style={color=black},
legend columns=3,
]
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
0 -20
0 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
0.500492892265045 -20
0.500492892265045 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
1 -20
1 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
1.50639055368295 -20
1.50639055368295 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
2 -20
2 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
2.50142791400349 -20
2.50142791400349 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
3 -20
3 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
3.5009817625834 -20
3.5009817625834 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
4 -20
4 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
4.50126300174924 -20
4.50126300174924 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
5 -20
5 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
5.48762097100103 -20
5.48762097100103 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
6 -20
6 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
6.48931907528907 -20
6.48931907528907 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
7 -20
7 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
7.4856418117965 -20
7.4856418117965 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
8 -20
8 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
8.48625449535865 -20
8.48625449535865 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
9 -20
9 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
9.41698395736837 -20
9.41698395736837 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
10 -20
10 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
10.0501333122489 -20
10.0501333122489 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
11 -20
11 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
11.4945938087554 -20
11.4945938087554 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
12 -20
12 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
12.7977543562627 -20
12.7977543562627 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
13 -20
13 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
13.4633424731505 -20
13.4633424731505 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
14 -20
14 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
14.7835766634452 -20
14.7835766634452 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
15 -20
15 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
15.494752559517 -20
15.494752559517 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
16 -20
16 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
16.6114177857728 -20
16.6114177857728 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
17 -20
17 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
17.497973810491 -20
17.497973810491 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
18 -20
18 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
18.5012532813111 -20
18.5012532813111 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
19 -20
19 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
19.5014705535039 -20
19.5014705535039 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
20 -20
20 20
};


\addplot [semithick, line width = 1.3pt, mediumcyan]
table {%
0 -7.45871586260066e-17
0.0443376440763719 0.0205849478096608
0.204935255270643 0.0943873401000645
0.394217962136615 0.179863805846092
0.500492892265045 0.227151055571554
0.500492892265045 0.227151055571554
0.544743207701377 0.246692618398789
0.705024501435137 0.316755615408988
0.893934391889277 0.397903982492615
1 0.442798152052071
1 0.442798152052071
1.04486010586728 0.460630557845662
1.20735015219897 0.524556666885919
1.39886331095469 0.598579363813922
1.50639055368295 0.639523024604614
1.50639055368295 0.639523024604614
1.55011840732838 0.656047972972005
1.70850726592472 0.715302545112798
1.89518670448911 0.783946520336025
2 0.821929437318656
2 0.821929437318656
2.04442047574428 0.836654934426269
2.20531811569007 0.88944866315552
2.39495444085586 0.95059131442844
2.50142791400349 0.984415687752256
2.50142791400349 0.984415687752256
2.54559539777192 0.998341424121386
2.70557666275416 1.04827077090375
2.89413293490848 1.10610182997104
3 1.13809691801563
3 1.13809691801563
3.04438095210034 1.149943240216
3.20513543146702 1.1924149624061
3.39460302546844 1.24160402782979
3.5009817625834 1.26881598586558
3.5009817625834 1.26881598586558
3.54518876999576 1.28003938620652
3.70531319555712 1.32027940828992
3.89403819887581 1.3668870042447
4 1.39267236057498
4 1.39267236057498
4.04440586650418 1.40172912144381
4.20525058958641 1.43419945395339
4.39482454615843 1.4718049367325
4.50126300174924 1.49260855028396
4.50126300174924 1.49260855028396
4.54544509475777 1.50117920719123
4.70547927660356 1.5319083440141
4.89409791735165 1.5675004036018
5 1.58719164814739
5 1.15703420064522
5.04319734683658 1.1497024294075
5.19966463003134 1.12359340385706
5.38407927156197 1.09400856446694
5.48762097100103 1.07812621763959
5.48762097100103 1.07811969759311
5.53301158367715 1.0713381739464
5.69742320541042 1.04782420879212
5.8912011611999 1.02249462122934
6 1.00955679162388
6 1.00955560937283
6.0433477784305 0.996591261891446
6.20035994746966 0.950695540762135
6.38541679947151 0.898968318358985
6.48931907528907 0.871185644959851
6.48931907528907 0.871185644959851
6.53455925637128 0.859409126139038
6.69842599226015 0.818487699658403
6.89156173757841 0.774236960325393
7 0.751513587991752
7 0.751513587991752
7.0430220171611 0.735470228553412
7.19885422991763 0.679132113073022
7.3825203680882 0.617067018648912
7.4856418117965 0.584672592017709
7.4856418117965 0.584672592017709
7.5312077541481 0.571020119425933
7.69625444631961 0.525159264547208
7.89078090546915 0.478997758452083
8 0.456933885754482
8 0.456933885754482
8.0430762935477 0.443898994371011
8.19910510353472 0.400088711207339
8.38300295409299 0.356376612393717
8.48625449535865 0.335960345105979
8.48625449535865 0.335960345105979
8.53176616132365 0.32791407446779
8.69661625626467 0.303555281145932
8.89091100302651 0.283430284600811
9 0.275432180462916
9 0.275432180462916
9.0369397579328 0.267177530428199
9.17074111354571 0.23906581594023
9.32844135942367 0.209389198205732
9.41698395736837 0.194162129812737
9.41698395736837 0.194162129812737
9.46863215894827 0.185720426014247
9.65570970826339 0.157481561966422
9.87620205970554 0.12874006392885
10 0.1142761929634
10 0.1142761929634
10.0044412078357 0.114739273032133
10.0205279301706 0.116341889795408
10.0394879777422 0.118165439553401
10.0501333122489 0.119217268234321
10.0501333122489 0.119217268234321
10.1342800639258 0.126756359946928
10.439072246519 0.153539122308087
10.7983047962675 0.184075297118861
11 0.200745393348075
11 0.200745393348075
11.0438150563053 0.197278428474278
11.2025197760429 0.184846959138829
11.3895714931946 0.170446110320118
11.4945938087554 0.162477889796208
11.4945938087554 0.162477889796208
11.5393667119629 0.159106254081909
11.7015408971533 0.14701927653807
11.8926817773217 0.133022781726259
12 0.125280772250718
12 0.125280772250718
12.0706714306137 0.0930935079268085
12.3266539748528 -0.0216077820780857
12.6283587668713 -0.153080227183539
12.7977543562627 -0.225176621229877
12.7977543562627 -0.207505537324188
12.8156708851618 -0.21471005132323
12.8805672458506 -0.241077064746486
12.9570550511523 -0.272642170703037
13 -0.290563464936255
13 -0.290563487084841
13.041046564252 -0.313527264326619
13.1897233896431 -0.397111197588958
13.3649560830126 -0.4959585286527
13.4633424731505 -0.551563338391422
13.4633424731505 -0.551563671034618
13.5108838684112 -0.578479103747675
13.6830859479481 -0.676400802703856
13.8860458518987 -0.792024273910717
14 -0.856184855407699
14 -0.856184855407699
14.0694154577364 -0.890689557424585
14.3208486794298 -1.01116342530966
14.6171915729776 -1.14079102436551
14.7835766634452 -1.20844296555355
14.7835766634452 -1.20837073015331
14.8027491652215 -1.21678388788241
14.8721948484561 -1.24712293835876
14.9540445522284 -1.28261153623767
15 -1.30241005256219
15 -1.30241005256219
15.0438291197113 -1.29950439164365
15.2025847792195 -1.28908561911254
15.389696534734 -1.27701638266966
15.494752559517 -1.27033831178443
15.494752559517 -1.27033831178443
15.5395113993184 -1.26751438095494
15.7016346447383 -1.25739083779204
15.8927154865439 -1.2456678983738
16 -1.23918345112614
16 -1.23918345112614
16.0541642540514 -1.22180521339935
16.2503553236037 -1.15964074208269
16.4815890040528 -1.0879215484052
16.6114177857728 -1.0483750265553
16.6114177857728 -1.0483750265553
16.6458414912341 -1.03797521684938
16.7705293266099 -1.00060381428472
16.9174882434808 -0.957151429760634
17 -0.933033060736539
17 -0.933033060736539
17.0441144837622 -0.918606804156573
17.2039037747554 -0.866882259472823
17.3922337835424 -0.806970646056491
17.497973810491 -0.773823903023356
17.497973810491 -0.773823903023356
17.5424472862416 -0.759986996554309
17.7035369001764 -0.710379641976956
17.8933994887095 -0.652928466277995
18 -0.621146795081919
18 -0.621146795081919
18.0444050053904 -0.60653926968716
18.2052466093891 -0.554168305255325
18.3948168897634 -0.493514905125045
18.5012532813111 -0.459961014376591
18.5012532813111 -0.459961014376591
18.5454362354334 -0.446136969418124
18.7054735363628 -0.396572403946802
18.8940958533086 -0.339164205951847
19 -0.307403230216262
19 -0.307403230216262
19.0444242530906 -0.293099087293781
19.2053355751526 -0.241816038722394
19.3949880262618 -0.182423058533936
19.5014705535039 -0.149566652091192
19.5014705535039 -0.149566652091192
19.545634259926 -0.136041745184904
19.7056018427921 -0.0875494904286759
19.894141989003 -0.0313828708256293
20 -0.000308596321172062
};
\addlegendentry{$v_{1,\mathrm{x}}$}

\addplot [semithick, line width = 1.3pt, lightred]
table {%
0 -4.30629160105862e-17
0.0443376440763719 -0.023443544123834
0.204935255270643 -0.107494747757226
0.394217962136615 -0.204841183359223
0.500492892265045 -0.258695132161716
0.500492892265045 -0.258695132161716
0.544743207701377 -0.280950398219105
0.705024501435137 -0.36074292315987
0.893934391889277 -0.453160224458869
1 -0.504288770156046
1 -0.504288770156046
1.04486010586728 -0.5154698216799
1.20735015219897 -0.555551969160082
1.39886331095469 -0.601964752605395
1.50639055368295 -0.627636733505774
1.50639055368295 -0.627636733505774
1.55011840732838 -0.637997999468237
1.70850726592472 -0.675151058457874
1.89518670448911 -0.718191343263869
2 -0.742006915707355
2 -0.742006915707355
2.04442047574428 -0.740785017405261
2.20531811569007 -0.736404277861899
2.39495444085586 -0.731330758022385
2.50142791400349 -0.728524065386215
2.50142791400349 -0.728524065386215
2.54559539777192 -0.727368529959372
2.70557666275416 -0.723225472278057
2.89413293490848 -0.71842674309664
3 -0.715771841645255
3 -0.715771841645255
3.04438095210034 -0.702025992668729
3.20513543146702 -0.65274404092634
3.39460302546844 -0.595667637534299
3.5009817625834 -0.5640923132109
3.5009817625834 -0.5640923132109
3.54518876999576 -0.551069269980208
3.70531319555712 -0.504376865603616
3.89403819887581 -0.450295863540017
4 -0.42037589276484
4 -0.42037589276484
4.04440586650418 -0.394450967983949
4.20525058958641 -0.301504831893653
4.39482454615843 -0.193859358343777
4.50126300174924 -0.134309136681451
4.50126300174924 -0.134309136681451
4.54544509475777 -0.109775681325823
4.70547927660356 -0.0218137064937189
4.89409791735165 0.0800683564645362
5 0.136434429156755
5 -0.186183662918688
5.04319734683658 -0.165573182997826
5.19966463003134 -0.0940107627741067
5.38407927156197 -0.0157183817302874
5.48762097100103 0.0254748329551797
5.48762097100103 0.0254684716410354
5.53301158367715 0.0429063360429684
5.69742320541042 0.102989398733783
5.8912011611999 0.167774857378038
6 0.201396441226022
6 0.201394930259223
6.0433477784305 0.219216790961777
6.20035994746966 0.280384029603762
6.38541679947151 0.34556211451959
6.48931907528907 0.378840799377984
6.48931907528907 0.378840799377984
6.53455925637128 0.392601960120093
6.69842599226015 0.438744857860865
6.89156173757841 0.486135037526502
7 0.509730856868308
7 0.509730856868308
7.0430220171611 0.522111671992216
7.19885422991763 0.562537553967786
7.3825203680882 0.601430866914293
7.4856418117965 0.619257163612572
7.4856418117965 0.619257163612572
7.5312077541481 0.62639829478472
7.69625444631961 0.648665236823605
7.89078090546915 0.670449486211018
8 0.682089747083232
8 0.682089747083232
8.0430762935477 0.682446538137751
8.19910510353472 0.680032036764225
8.38300295409299 0.671683035698311
8.48625449535865 0.665644584752287
8.48625449535865 0.665644584752287
8.53176616132365 0.663054357845052
8.69661625626467 0.654946387929937
8.89091100302651 0.651208222831922
9 0.653303998322411
9 0.653303998322411
9.0369397579328 0.64020756777892
9.17074111354571 0.594733418062919
9.32844135942367 0.544972536086064
9.41698395736837 0.519057957328826
9.41698395736837 0.519057957328826
9.46863215894827 0.50462187655909
9.65570970826339 0.45654195609461
9.87620205970554 0.407083419600214
10 0.382760597771176
10 0.382760597771176
10.0044412078357 0.381197366401226
10.0205279301706 0.375662658538857
10.0394879777422 0.369254282639848
10.0501333122489 0.365615126063386
10.0501333122489 0.365615126063386
10.1342800639258 0.338166722069967
10.439072246519 0.240655765560423
10.7983047962675 0.129479349136679
11 0.0687866893432703
11 0.0687866893432703
11.0438150563053 0.0650487716874657
11.2025197760429 0.051645749140696
11.3895714931946 0.0361194349733097
11.4945938087554 0.0275284765668286
11.4945938087554 0.0275284765668286
11.5393667119629 0.0238933390057118
11.7015408971533 0.0108617336463537
11.8926817773217 -0.00422862251973611
12 -0.0125756895156172
12 -0.0125756895156172
12.0706714306137 0.0233680650197781
12.3266539748528 0.151455837794018
12.6283587668713 0.298272081503907
12.7977543562627 0.378782652866728
12.7977543562627 0.116306753058933
12.8156708851618 0.119232668713845
12.8805672458506 0.130372596640299
12.9570550511523 0.144674180109662
13 0.153302172399063
13 0.153300246646141
13.041046564252 0.175961972906986
13.1897233896431 0.260370102637611
13.3649560830126 0.359350486468774
13.4633424731505 0.411707928165138
13.4633424731505 0.411705135796704
13.5108838684112 0.435648621380277
13.6830859479481 0.510728950093206
13.8860458518987 0.569656837201714
14 0.585327729462938
14 0.585327729462938
14.0694154577364 0.546620823184715
14.3208486794298 0.388376794626208
14.6171915729776 0.197302729512965
14.7835766634452 0.102244741011135
14.7835766634452 0.101619007644912
14.8027491652215 0.0980325309502016
14.8721948484561 0.0850991834362793
14.9540445522284 0.0699706167278973
15 0.0615306334245376
15 0.0615306334245376
15.0438291197113 0.049083562671698
15.2025847792195 0.0044523404739922
15.389696534734 -0.0472490248206282
15.494752559517 -0.0758560850337473
15.494752559517 -0.0758560850337473
15.5395113993184 -0.0879530446896479
15.7016346447383 -0.131319577921986
15.8927154865439 -0.181537491616355
16 -0.209315115113129
16 -0.209315115113129
16.0541642540514 -0.214406487949103
16.2503553236037 -0.232619065261547
16.4815890040528 -0.253630928022873
16.6114177857728 -0.265217032582725
16.6114177857728 -0.265217032582725
16.6458414912341 -0.268263906759649
16.7705293266099 -0.279212757231745
16.9174882434808 -0.291943177481124
17 -0.299009233265507
17 -0.299009233265507
17.0441144837622 -0.299140044930249
17.2039037747554 -0.299609062897598
17.3922337835424 -0.300152317951627
17.497973810491 -0.300452879650795
17.497973810491 -0.300452879650795
17.5424472862416 -0.300578347285354
17.7035369001764 -0.301028167264547
17.8933994887095 -0.301549111867965
18 -0.301837295558717
18 -0.301837295558717
18.0444050053904 -0.297330375484733
18.2052466093891 -0.281172145730794
18.3948168897634 -0.262458501880341
18.5012532813111 -0.252105981523755
18.5012532813111 -0.252105981523755
18.5454362354334 -0.247840791895337
18.7054735363628 -0.232548431985891
18.8940958533086 -0.214836043758398
19 -0.20503669886399
19 -0.20503669886399
19.0444242530906 -0.195509982845628
19.2053355751526 -0.161354910220264
19.3949880262618 -0.121798534214762
19.5014705535039 -0.0999158072763471
19.5014705535039 -0.0999158072763471
19.545634259926 -0.0909080709853404
19.7056018427921 -0.0586116976324853
19.894141989003 -0.0212041131474839
20 -0.000508305617748891
};
\addlegendentry{$v_{1,\mathrm{y}}$}

\addplot [semithick, line width = 1.3pt, mediumgreen]
table {%
0 -1.33986747684441e-16
0.0443376440763719 0.00557352577310694
0.204935255270643 0.0255553556471561
0.394217962136615 0.0486965089345158
0.500492892265045 0.061497988771532
0.500492892265045 0.061497988771532
0.544743207701377 0.0667880908237842
0.705024501435137 0.0857541923890843
0.893934391889277 0.107719779869015
1 0.119871302584236
1 0.119871302584236
1.04486010586728 0.114233702815325
1.20735015219897 0.0940246031333916
1.39886331095469 0.0706250850586794
1.50639055368295 0.0576829450360885
1.50639055368295 0.0576829450360885
1.55011840732838 0.0524596072115682
1.70850726592472 0.0337306043445548
1.89518670448911 0.0120351273650715
2 3.09314019961049e-05
2 3.09314019961049e-05
2.04442047574428 2.94948236927957e-05
2.20531811569007 2.43446096569805e-05
2.39495444085586 1.83803163582774e-05
2.50142791400349 1.50810265757114e-05
2.50142791400349 1.50810265757114e-05
2.54559539777192 1.37227231988116e-05
2.70557666275416 8.85284818732661e-06
2.89413293490848 3.21264921561157e-06
3 9.23784805745429e-08
3 9.23784805745429e-08
3.04438095210034 8.79104777973801e-08
3.20513543146702 7.19107979829641e-08
3.39460302546844 5.34172014579799e-08
3.5009817625834 4.32023319063914e-08
3.5009817625834 4.32023319063914e-08
3.54518876999576 3.89959099726934e-08
3.70531319555712 2.39367769821397e-08
3.89403819887581 6.53361070482764e-09
4 -3.07755386980594e-09
4 -3.07755386980594e-09
4.04440586650418 -1.30144592597838e-09
4.20525058958641 5.02577662623794e-09
4.39482454615843 1.2477596128354e-08
4.50126300174924 1.65065733799013e-08
4.50126300174924 1.65065733799013e-08
4.54544509475777 1.81408843796502e-08
4.70547927660356 2.40978651927748e-08
4.89409791735165 3.13062864540361e-08
5 3.5358652207655e-08
5 0.272982456494332
5.04319734683658 0.271163713231277
5.19966463003134 0.266054733250708
5.38407927156197 0.262516180821486
5.48762097100103 0.261439690032184
5.48762097100103 0.261446962175365
5.53301158367715 0.261169878677078
5.69742320541042 0.260737399967925
5.8912011611999 0.261311981539491
6 0.261749676731897
6 0.261750706917249
6.0433477784305 0.262837359972245
6.20035994746966 0.26690904674071
6.38541679947151 0.271237681371606
6.48931907528907 0.273032977996276
6.48931907528907 0.273032977996276
6.53455925637128 0.273591091269784
6.69842599226015 0.274171057748446
6.89156173757841 0.271002640155259
7 0.266941636379812
7 0.266941636379812
7.0430220171611 0.272673562760908
7.19885422991763 0.291013721757195
7.3825203680882 0.306185428568307
7.4856418117965 0.310821778608613
7.4856418117965 0.310821778608613
7.5312077541481 0.311828711586484
7.69625444631961 0.309649790359431
7.89078090546915 0.294452591647786
8 0.27986584792624
8 0.27986584792624
8.0430762935477 0.291127946847133
8.19910510353472 0.324980476724104
8.38300295409299 0.349521107175048
8.48625449535865 0.355654182213766
8.48625449535865 0.355654182213766
8.53176616132365 0.356686992950009
8.69661625626467 0.352213131514515
8.89091100302651 0.333027219773161
9 0.317416599849418
9 0.317416599849418
9.0369397579328 0.318768362564355
9.17074111354571 0.320929822560863
9.32844135942367 0.318085491552428
9.41698395736837 0.314321409269251
9.41698395736837 0.314321409269251
9.46863215894827 0.31148466805036
9.65570970826339 0.298397678148007
9.87620205970554 0.279869315585435
10 0.268575587825394
10 0.268575587825394
10.0044412078357 0.267297942586166
10.0205279301706 0.262843422651952
10.0394879777422 0.257696291495566
10.0501333122489 0.254802289927293
10.0501333122489 0.254802289927293
10.1342800639258 0.232065212113105
10.439072246519 0.151296759821238
10.7983047962675 0.0592197924819798
11 0.0089586785154319
11 0.0089586785154319
11.0438150563053 -0.0122124397383901
11.2025197760429 -0.0881228909500762
11.3895714931946 -0.176053712611524
11.4945938087554 -0.224704774153118
11.4945938087554 -0.224704774153118
11.5393667119629 -0.245290220132476
11.7015408971533 -0.319084342288328
11.8926817773217 -0.404531319620498
12 -0.451792935815728
12 -0.451792935815728
12.0706714306137 -0.458316809986368
12.3266539748528 -0.481563720530908
12.6283587668713 -0.508207120149017
12.7977543562627 -0.522816534930041
12.7977543562627 -0.395174907245254
12.8156708851618 -0.394022868720707
12.8805672458506 -0.390094140130569
12.9570550511523 -0.38603523362532
13 -0.38406911775585
13 -0.384068164621761
13.041046564252 -0.355943932374884
13.1897233896431 -0.257012517244049
13.3649560830126 -0.144798210721521
13.4633424731505 -0.0834398383549622
13.4633424731505 -0.0834388626992561
13.5108838684112 -0.0542314535054245
13.6830859479481 0.0479686638964498
13.8860458518987 0.152925440548263
14 0.197048527391989
14 0.197048527391989
14.0694154577364 0.219100711315819
14.3208486794298 0.266051413904813
14.6171915729776 0.256775503520358
14.7835766634452 0.234527603717801
14.7835766634452 0.233542364072757
14.8027491652215 0.241247679388141
14.8721948484561 0.269033722530902
14.9540445522284 0.301535130092067
15 0.31966673862414
15 0.31966673862414
15.0438291197113 0.300854187411714
15.2025847792195 0.233400753240143
15.389696534734 0.155266543996033
15.494752559517 0.112036032610242
15.494752559517 0.112036032610242
15.5395113993184 0.093755785250734
15.7016346447383 0.0282250606413314
15.8927154865439 -0.0476540634756581
16 -0.0896237959628534
16 -0.0896237959628534
16.0541642540514 -0.108272818658999
16.2503553236037 -0.174980178235209
16.4815890040528 -0.251934796088372
16.6114177857728 -0.2943655063727
16.6114177857728 -0.2943655063727
16.6458414912341 -0.305523471095098
16.7705293266099 -0.345618174650945
16.9174882434808 -0.392234790605787
17 -0.41810844304509
17 -0.41810844304509
17.0441144837622 -0.4220599636528
17.2039037747554 -0.43622742139413
17.3922337835424 -0.452636342227599
17.497973810491 -0.461714289538261
17.497973810491 -0.461714289538261
17.5424472862416 -0.465503724491464
17.7035369001764 -0.479088924731637
17.8933994887095 -0.494821232647573
18 -0.503523809357817
18 -0.503523809357817
18.0444050053904 -0.497172165166265
18.2052466093891 -0.474401032412545
18.3948168897634 -0.448030263013257
18.5012532813111 -0.433442517494837
18.5012532813111 -0.433442517494837
18.5454362354334 -0.427432592411128
18.7054735363628 -0.405885441549255
18.8940958533086 -0.380929946973524
19 -0.367124074478393
19 -0.367124074478393
19.0444242530906 -0.350050474152858
19.2053355751526 -0.288840577210031
19.3949880262618 -0.217955224444955
19.5014705535039 -0.178743216282133
19.5014705535039 -0.178743216282133
19.545634259926 -0.16260253235181
19.7056018427921 -0.104733707778237
19.894141989003 -0.0377106407092265
20 -0.000631917129874488
};
\addlegendentry{$\omega_{1}$}

\addplot [semithick, line width = 1.3pt, mediumblue]
table {%
0 7.45871585882955e-17
0.0443376440763719 2.51854497923628e-11
0.204935255270643 1.0829520289601e-10
0.394217962136615 1.90807846035964e-10
0.500492892265045 2.29839997104957e-10
0.500492892265045 2.29839997104957e-10
0.544743207701377 2.41765091277056e-10
0.705024501435137 2.81319802869893e-10
0.893934391889277 3.20743854279844e-10
1 3.38822135937032e-10
1 3.38822135937032e-10
1.04486010586728 3.46758655318701e-10
1.20735015219897 3.73604651738832e-10
1.39886331095469 4.0098420867834e-10
1.50639055368295 4.13473771301866e-10
1.50639055368295 4.13473771301866e-10
1.55011840732838 4.1916168361597e-10
1.70850726592472 4.39522590731864e-10
1.89518670448911 4.61887064571853e-10
2 4.73007048969334e-10
2 4.73007048969334e-10
2.04442047574428 4.7878513456349e-10
2.20531811569007 4.99666714726151e-10
2.39495444085586 5.23130782433202e-10
2.50142791400349 5.35255893081732e-10
2.50142791400349 5.35255893081732e-10
2.54559539777192 5.42266423692124e-10
2.70557666275416 5.66654217502454e-10
2.89413293490848 5.92833202694578e-10
3 6.05711769034619e-10
3 6.05711769034619e-10
3.04438095210034 6.1521550448494e-10
3.20513543146702 6.47321051229488e-10
3.39460302546844 6.79768172962235e-10
3.5009817625834 6.94508804368613e-10
3.5009817625834 6.94508804368613e-10
3.54518876999576 7.10309419658485e-10
3.70531319555712 7.62791181030162e-10
3.89403819887581 8.14141383076247e-10
4 8.37002015521444e-10
4 8.37002015521444e-10
4.04440586650418 8.68947616906612e-10
4.20525058958641 9.88027068008634e-10
4.39482454615843 1.0960914962237e-09
4.50126300174924 1.18344145051387e-09
4.50126300174924 1.18344145051387e-09
4.54544509475777 1.34377546481665e-09
4.70547927660356 1.91032815716343e-09
4.89409791735165 2.51080283438342e-09
5 2.81985433335723e-09
5 0.430157450322022
5.04319734683658 0.427587591785998
5.19966463003134 0.418979552424464
5.38407927156197 0.409798006752043
5.48762097100103 0.404873586178375
5.48762097100103 0.404880106224855
5.53301158367715 0.40275122692424
5.69742320541042 0.395048519658777
5.8912011611999 0.385705724749992
6 0.380193027620158
6 0.380194209871212
6.0433477784305 0.377230862210515
6.20035994746966 0.366945370330066
6.38541679947151 0.355379616218341
6.48931907528907 0.348967905197479
6.48931907528907 0.348967905197479
6.53455925637128 0.346153943235898
6.69842599226015 0.33573811766241
6.89156173757841 0.322573355239517
7 0.314574294302343
7 0.314574294302343
7.0430220171611 0.310689262690189
7.19885422991763 0.296795225043661
7.3825203680882 0.27997967417819
7.4856418117965 0.269957042067828
7.4856418117965 0.269957042067828
7.5312077541481 0.265308154637753
7.69625444631961 0.247220225895927
7.89078090546915 0.223011279366593
8 0.208088489422889
8 0.208088489422889
8.0430762935477 0.201862649869931
8.19910510353472 0.178633127394369
8.38300295409299 0.14898382674855
8.48625449535865 0.131009900191726
8.48625449535865 0.131009900191726
8.53176616132365 0.122797796835994
8.69661625626467 0.0917540426706935
8.89091100302651 0.053743518214342
9 0.0324894316761583
9 0.0324894316761583
9.0369397579328 0.026642769508647
9.17074111354571 0.0057162943322427
9.32844135942367 -0.0183904775563628
9.41698395736837 -0.0315185700411711
9.41698395736837 -0.0315185700411711
9.46863215894827 -0.0390222297688691
9.65570970826339 -0.065042144107657
9.87620205970554 -0.0935847567926746
10 -0.108355297661923
10 -0.108355297661923
10.0044412078357 -0.107936405778505
10.0205279301706 -0.106361981841156
10.0394879777422 -0.104477242466834
10.0501333122489 -0.103463972239684
10.0501333122489 -0.103463972239684
10.1342800639258 -0.0951161053106975
10.439072246519 -0.0701231206373387
10.7983047962675 -0.0489637564119832
11 -0.0400191171754739
11 -0.0400191171754739
11.0438150563053 -0.0383035764763703
11.2025197760429 -0.0326823852041448
11.3895714931946 -0.0271068607811114
11.4945938087554 -0.0244044059166757
11.4945938087554 -0.0244044059166757
11.5393667119629 -0.0233358767910498
11.7015408971533 -0.0198422836433315
11.8926817773217 -0.0163900900010022
12 -0.0147222165563096
12 -0.0147222165563096
12.0706714306137 -0.01371782405386
12.3266539748528 -0.010619480149739
12.6283587668713 -0.00785389983440316
12.7977543562627 -0.00662999164736406
12.7977543562627 -0.0243010755530529
12.8156708851618 -0.0242478327817871
12.8805672458506 -0.0236921308959744
12.9570550511523 -0.022397342898816
13 -0.0214158200676906
13 -0.0214157979191043
13.041046564252 -0.0203184005461831
13.1897233896431 -0.0155745694470352
13.3649560830126 -0.00903854190481968
13.4633424731505 -0.00502740455943789
13.4633424731505 -0.00502707191624233
13.5108838684112 -0.00299211897105454
13.6830859479481 0.0050384183408275
13.8860458518987 0.0150272474377106
14 0.0200450927233621
14 0.0200450927233621
14.0694154577364 0.0203479540644251
14.3208486794298 0.0188614089737183
14.6171915729776 0.0100051449652002
14.7835766634452 0.00292789921216508
14.7835766634452 0.00285566381192854
14.8027491652215 0.00280143528914537
14.8721948484561 0.00261348948539097
14.9540445522284 0.00240809678551934
15 0.0022999359742942
15 0.0022999359742942
15.0438291197113 0.00220131127431803
15.2025847792195 0.00187816465802477
15.389696534734 0.00155766040049449
15.494752559517 0.00140231919536196
15.494752559517 0.00140231919536196
15.5395113993184 0.00134093816552906
15.7016346447383 0.00114024421109817
15.8927154865439 0.000941917438292371
16 0.000846094473039734
16 0.000846094473039734
16.0541642540514 0.000801487596375995
16.2503553236037 0.000658702117697198
16.4815890040528 0.000522718782679451
16.6114177857728 0.000459074140307355
16.6114177857728 0.000459074140307355
16.6458414912341 0.000443540140009561
16.7705293266099 0.000391544666815331
16.9174882434808 0.000338032226491329
17 0.000311260188330072
17 0.000311260188330072
17.0441144837622 0.000297827889503738
17.2039037747554 0.000253845052883289
17.3922337835424 0.000210270847032415
17.497973810491 0.000189171798225847
17.497973810491 0.000189171798225847
17.5424472862416 0.000180943217463914
17.7035369001764 0.00015402135412015
17.8933994887095 0.000127387190745845
18 0.000114506308042716
18 0.000114506308042716
18.0444050053904 0.000109533025153827
18.2052466093891 9.32591456633439e-05
18.3948168897634 7.71548297884051e-05
18.5012532813111 6.93646353057805e-05
18.5012532813111 6.93646353057805e-05
18.5454362354334 6.63667028448576e-05
18.7054735363628 5.65517434792253e-05
18.8940958533086 4.68305786176081e-05
19 4.21246078324855e-05
19 4.21246078324855e-05
19.0444242530906 4.02942716807198e-05
19.2053355751526 3.43051894025307e-05
19.3949880262618 2.83789598425248e-05
19.5014705535039 2.55124338668892e-05
19.5014705535039 2.55124338668892e-05
19.545634259926 2.44102696343894e-05
19.7056018427921 2.08017229279138e-05
19.894141989003 1.72273764568243e-05
20 1.54969412727261e-05
};
\addlegendentry{$v_{2,\mathrm{x}}$}

\addplot [semithick, line width = 1.3pt, mediumred]
table {%
0 4.30629160190645e-17
0.0443376440763719 1.45427976509828e-11
0.204935255270643 6.26572729712116e-11
0.394217962136615 1.11071420121837e-10
0.500492892265045 1.34494431133392e-10
0.500492892265045 1.34494431133392e-10
0.544743207701377 1.41802206487938e-10
0.705024501435137 1.66793655673858e-10
0.893934391889277 1.93564395117631e-10
1 2.06966174837711e-10
1 2.06966174837711e-10
1.04486010586728 2.13061825091898e-10
1.20735015219897 2.34910698171698e-10
1.39886331095469 2.5933724438874e-10
1.50639055368295 2.71490513593522e-10
1.50639055368295 2.71490513593522e-10
1.55011840732838 2.76941185951178e-10
1.70850726592472 2.96683839877572e-10
1.89518670448911 3.1870970922437e-10
2 3.29787206398111e-10
2 3.29787206398111e-10
2.04442047574428 3.35204963808497e-10
2.20531811569007 3.54414165580632e-10
2.39495444085586 3.75523718670192e-10
2.50142791400349 3.86316374462724e-10
2.50142791400349 3.86316374462724e-10
2.54559539777192 3.92227611890186e-10
2.70557666275416 4.12657707012477e-10
2.89413293490848 4.34411159789586e-10
3 4.4509611022682e-10
3 4.4509611022682e-10
3.04438095210034 4.52622742893287e-10
3.20513543146702 4.78007053590209e-10
3.39460302546844 5.03634069778423e-10
3.5009817625834 5.1531442357314e-10
3.5009817625834 5.1531442357314e-10
3.54518876999576 5.27405625809858e-10
3.70531319555712 5.67555066555538e-10
3.89403819887581 6.06848233179071e-10
4 6.24371522767014e-10
4 6.24371522767014e-10
4.04440586650418 6.48477527042239e-10
4.20525058958641 7.38267492312908e-10
4.39482454615843 8.19791183356896e-10
4.50126300174924 8.8553360155389e-10
4.50126300174924 8.8553360155389e-10
4.54544509475777 1.00587260182527e-09
4.70547927660356 1.43107682958963e-09
4.89409791735165 1.8817197838262e-09
5 2.11364732242338e-09
5 0.32261809418909
5.04319734683658 0.320836331452585
5.19966463003134 0.317219629086871
5.38407927156197 0.317904909702252
5.48762097100103 0.3202518375805
5.48762097100103 0.320258198894645
5.53301158367715 0.321685259972572
5.69742320541042 0.328634617174807
5.8912011611999 0.3398840932728
6 0.347381930215432
6 0.347383441182231
6.0433477784305 0.349672914049406
6.20035994746966 0.359785256786017
6.38541679947151 0.375103753883958
6.48931907528907 0.385173212330974
6.48931907528907 0.385173212330974
6.53455925637128 0.389844078864082
6.69842599226015 0.408111711558007
6.89156173757841 0.431686797751366
7 0.445513981764067
7 0.445513981764067
7.0430220171611 0.449667775109462
7.19885422991763 0.467075844944099
7.3825203680882 0.491756691014495
7.4856418117965 0.507241001622104
7.4856418117965 0.507241001622104
7.5312077541481 0.514247697194688
7.69625444631961 0.540251070644223
7.89078090546915 0.569504995392699
8 0.58396520255176
8 0.58396520255176
8.0430762935477 0.58785049713084
8.19910510353472 0.604102949512714
8.38300295409299 0.625377242587481
8.48625449535865 0.637038453638274
8.48625449535865 0.637038453638274
8.53176616132365 0.641757856430186
8.69661625626467 0.656027054933874
8.89091100302651 0.664838230701978
9 0.6651530503405
9 0.6651530503405
9.0369397579328 0.659547249343953
9.17074111354571 0.639404962699846
9.32844135942367 0.616009752451856
9.41698395736837 0.602801801894223
9.41698395736837 0.602801801894223
9.46863215894827 0.595058688734147
9.65570970826339 0.566786833508965
9.87620205970554 0.53405858160508
10 0.515837297415162
10 0.515837297415162
10.0044412078357 0.513652366062219
10.0205279301706 0.505697876168125
10.0394879777422 0.496383056634922
10.0501333122489 0.491276294941084
10.0501333122489 0.491276294941084
10.1342800639258 0.451638238879209
10.439072246519 0.332964404917143
10.7983047962675 0.232493694561875
11 0.190021995472649
11 0.190021995472649
11.0438150563053 0.181876124636496
11.2025197760429 0.155185124096366
11.3895714931946 0.128710963215817
11.4945938087554 0.115878946497645
11.4945938087554 0.115878946497645
11.5393667119629 0.110805270114719
11.7015408971533 0.0942167089226083
11.8926817773217 0.0778247248311308
12 0.0699051940871333
12 0.0699051940871333
12.0706714306137 0.0651360569046933
12.3266539748528 0.0504242527130188
12.6283587668713 0.0372925059051224
12.7977543562627 0.0314810499992789
12.7977543562627 0.293956949807074
12.8156708851618 0.294668978849094
12.8805672458506 0.296570859672769
12.9570550511523 0.297435007364223
13 0.297261269574048
13 0.29726319532697
13.041046564252 0.297295320678535
13.1897233896431 0.294472482649305
13.3649560830126 0.290701917168545
13.4633424731505 0.291216168547074
13.4633424731505 0.291218960915508
13.5108838684112 0.292589758051045
13.6830859479481 0.307167880231308
13.8860458518987 0.347169511206683
14 0.382201392393267
14 0.382201392393267
14.0694154577364 0.378348049424809
14.3208486794298 0.384724009468034
14.6171915729776 0.398376656037606
14.7835766634452 0.395291921423384
14.7835766634452 0.395917654789607
14.8027491652215 0.388399236411429
14.8721948484561 0.362341836285985
14.9540445522284 0.333865567683229
15 0.318869832975805
15 0.318869832975805
15.0438291197113 0.305196218637039
15.2025847792195 0.260394278113308
15.389696534734 0.215958769468548
15.494752559517 0.194421916926332
15.494752559517 0.194421916926332
15.5395113993184 0.185911910696505
15.7016346447383 0.158087263991638
15.8927154865439 0.13059082253218
16 0.117305714350059
16 0.117305714350059
16.0541642540514 0.111121261722991
16.2503553236037 0.0913249860149591
16.4815890040528 0.072471780888205
16.6114177857728 0.0636478625055889
16.6114177857728 0.0636478625055889
16.6458414912341 0.0614941696989247
16.7705293266099 0.0542853182279339
16.9174882434808 0.0468661452847272
17 0.0431543641380826
17 0.0431543641380826
17.0441144837622 0.0412920565235791
17.2039037747554 0.0351940985983955
17.3922337835424 0.0291527930851435
17.497973810491 0.026227533539973
17.497973810491 0.026227533539973
17.5424472862416 0.025086689373312
17.7035369001764 0.0213541318115439
17.8933994887095 0.0176614636550642
18 0.0158756037703196
18 0.0158756037703196
18.0444050053904 0.0151860870526016
18.2052466093891 0.0129298107587244
18.3948168897634 0.010697046402216
18.5012532813111 0.00961698012360256
18.5012532813111 0.00961698012360256
18.5454362354334 0.0092013336063402
18.7054735363628 0.0078405475204851
18.8940958533086 0.00649276633059437
19 0.00584030831692434
19 0.00584030831692434
19.0444242530906 0.00558654177786757
19.2053355751526 0.00475618847138227
19.3949880262618 0.00393455016075391
19.5014705535039 0.00353712077608394
19.5014705535039 0.00353712077608394
19.545634259926 0.00338431131829168
19.7056018427921 0.00288400629346991
19.894141989003 0.00238844514844887
20 0.00214852945501174
};
\addlegendentry{$v_{2,\mathrm{y}}$}

\addplot [semithick, line width = 1.3pt, mediumlime]
table {%
0 -1.25288141905264e-16
0.0443376440763719 -4.2307580552308e-11
0.204935255270643 -1.82213482558347e-10
0.394217962136615 -3.22806276581533e-10
0.500492892265045 -3.90707564219747e-10
0.500492892265045 -3.90707564219747e-10
0.544743207701377 -4.11853667219119e-10
0.705024501435137 -4.84031407904529e-10
0.893934391889277 -5.61014064650584e-10
1 -5.99360696976104e-10
1 -5.99360696976104e-10
1.04486010586728 -6.16773145312686e-10
1.20735015219897 -6.78929270850437e-10
1.39886331095469 -7.47738064778175e-10
1.50639055368295 -7.81545840511779e-10
1.50639055368295 -7.81545840511779e-10
1.55011840732838 -7.96663578537067e-10
1.70850726592472 -8.50976524118525e-10
1.89518670448911 -9.10461758920015e-10
2 -9.39689070209736e-10
2 -9.39689070209736e-10
2.04442047574428 -9.53961355588465e-10
2.20531811569007 -1.00371432020575e-09
2.39495444085586 -1.0562737999693e-09
2.50142791400349 -1.08187925582765e-09
2.50142791400349 -1.08187925582765e-09
2.54559539777192 -1.09611090146662e-09
2.70557666275416 -1.14368464224544e-09
2.89413293490848 -1.19068868841912e-09
3 -1.21161190257685e-09
3 -1.21161190257685e-09
3.04438095210034 -1.22621784472198e-09
3.20513543146702 -1.27289290957797e-09
3.39460302546844 -1.31331258812169e-09
3.5009817625834 -1.32779238514529e-09
3.5009817625834 -1.32779238514529e-09
3.54518876999576 -1.34279401861002e-09
3.70531319555712 -1.38833878368337e-09
3.89403819887581 -1.42011342348623e-09
4 -1.42792554931377e-09
4 -1.42792554931377e-09
4.04440586650418 -1.45503050810512e-09
4.20525058958641 -1.46662074550074e-09
4.39482454615843 -1.52885063000315e-09
4.50126300174924 -1.41338497512427e-09
4.50126300174924 -1.41338497512427e-09
4.54544509475777 -1.24578630434286e-09
4.70547927660356 -6.62540042454425e-10
4.89409791735165 -1.47351738026533e-10
5 1.52532749916013e-10
5 0.272982107633415
5.04319734683658 0.271160735261282
5.19966463003134 0.266054858528231
5.38407927156197 0.262517992419227
5.48762097100103 0.261439771237776
5.48762097100103 0.26144214941693
5.53301158367715 0.26112088181823
5.69742320541042 0.260762468720049
5.8912011611999 0.26125920331702
6 0.261973094096615
6 0.261974069940457
6.0433477784305 0.261793089346885
6.20035994746966 0.262067457805066
6.38541679947151 0.264043929928265
6.48931907528907 0.265837459846019
6.48931907528907 0.265837459846019
6.53455925637128 0.2667472480657
6.69842599226015 0.270664037292486
6.89156173757841 0.276288233299551
7 0.279833005261331
7 0.279833005261331
7.0430220171611 0.280544628376607
7.19885422991763 0.284502374033306
7.3825203680882 0.291290909623206
7.4856418117965 0.295829648292501
7.4856418117965 0.295829648292501
7.5312077541481 0.297894586564209
7.69625444631961 0.305635507884267
7.89078090546915 0.31440995952317
8 0.318853387621244
8 0.318853387621244
8.0430762935477 0.319840698231097
8.19910510353472 0.325048611035249
8.38300295409299 0.332717950828934
8.48625449535865 0.336937065267146
8.48625449535865 0.336937065267146
8.53176616132365 0.338600819175897
8.69661625626467 0.343368457105607
8.89091100302651 0.345771494743991
9 0.345427329522469
9 0.345427329522469
9.0369397579328 0.342484462656102
9.17074111354571 0.332321650749276
9.32844135942367 0.321167666570509
9.41698395736837 0.315094963532452
9.41698395736837 0.315094963532452
9.46863215894827 0.311578892176998
9.65570970826339 0.298364765679289
9.87620205970554 0.279894809190527
10 0.268526430843762
10 0.268526430843762
10.0044412078357 0.267297582128696
10.0205279301706 0.262844290831962
10.0394879777422 0.257695069576122
10.0501333122489 0.254805756472004
10.0501333122489 0.254805756472004
10.1342800639258 0.234178668040241
10.439072246519 0.172462314091859
10.7983047962675 0.120272416328564
11 0.0982322701453002
11 0.0982322701453002
11.0438150563053 0.094006938540635
11.2025197760429 0.0801668606124361
11.3895714931946 0.066447427047582
11.4945938087554 0.0598010385859104
11.4945938087554 0.0598010385859104
11.5393667119629 0.0571738020175331
11.7015408971533 0.0485869822457764
11.8926817773217 0.0401071006856591
12 0.0360123298584724
12 0.0360123298584724
12.0706714306137 0.0335472321603859
12.3266539748528 0.025947072584768
12.6283587668713 0.0191697088890477
12.7977543562627 0.0161728863140058
12.7977543562627 0.0915368978998816
12.8156708851618 0.0916510037511654
12.8805672458506 0.0925443514825159
12.9570550511523 0.0943745059715958
13 0.0956696049924475
13 0.0956704609154659
13.041046564252 0.0973321884219135
13.1897233896431 0.103930482450415
13.3649560830126 0.114134597075687
13.4633424731505 0.122181763740909
13.4633424731505 0.122183700045073
13.5108838684112 0.126922194628901
13.6830859479481 0.151159481402772
13.8860458518987 0.196199226523194
14 0.230479605447876
14 0.230479605447876
14.0694154577364 0.231750045822168
14.3208486794298 0.249460697103008
14.6171915729776 0.271086288401739
14.7835766634452 0.273971578474657
14.7835766634452 0.274456538395172
14.8027491652215 0.269226721380639
14.8721948484561 0.251103940490332
14.9540445522284 0.231304040775546
15 0.220879649155731
15 0.220879649155731
15.0438291197113 0.211375823927519
15.2025847792195 0.18024702654542
15.389696534734 0.149391284823167
15.494752559517 0.13444390987068
15.494752559517 0.13444390987068
15.5395113993184 0.128539204522324
15.7016346447383 0.109239737370013
15.8927154865439 0.090179560891345
16 0.080975330865823
16 0.080975330865823
16.0541642540514 0.076691819250459
16.2503553236037 0.0629862112142468
16.4815890040528 0.0499431612879632
16.6114177857728 0.0438424729836233
16.6114177857728 0.0438424729836233
16.6458414912341 0.0423538834693369
16.7705293266099 0.0373726239454302
16.9174882434808 0.0322484436207785
17 0.0296858697810497
17 0.0296858697810497
17.0441144837622 0.0284004376980614
17.2039037747554 0.0241928658280364
17.3922337835424 0.0200268929146397
17.497973810491 0.0180107312842342
17.497973810491 0.0180107312842342
17.5424472862416 0.0172246406927267
17.7035369001764 0.0146536471473622
17.8933994887095 0.0121116728694476
18 0.01088295631736
18 0.01088295631736
18.0444050053904 0.0104086773648498
18.2052466093891 0.0088572560444955
18.3948168897634 0.0073229317039097
18.5012532813111 0.0065811117728884
18.5012532813111 0.0065811117728884
18.5454362354334 0.00629570960928673
18.7054735363628 0.00536165525408958
18.8940958533086 0.0044370852324642
19 0.00398973475158572
19 0.00398973475158572
19.0444242530906 0.00381578854967027
19.2053355751526 0.00324681524297289
19.3949880262618 0.00268415483692513
19.5014705535039 0.00241213579165063
19.5014705535039 0.00241213579165063
19.545634259926 0.00230757362448343
19.7056018427921 0.00196535119547265
19.894141989003 0.00162657793227749
20 0.00146265280599114
};
\addlegendentry{$\omega_{2}$}






































\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmin=-1.086, xmax=21.086,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2, ymax=1.69191860123203,
ytick style={color=black}
]

\addplot [line width=0.16pt, gray, opacity=0.4, forget plot]
table {%
0 0
20 0
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
0 -20
0 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
0.500492892265045 -20
0.500492892265045 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
1 -20
1 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
1.50639055368295 -20
1.50639055368295 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
2 -20
2 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
2.50142791400349 -20
2.50142791400349 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
3 -20
3 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
3.5009817625834 -20
3.5009817625834 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
4 -20
4 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
4.50126300174924 -20
4.50126300174924 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
5 -20
5 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
5.48762097100103 -20
5.48762097100103 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
6 -20
6 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
6.48931907528907 -20
6.48931907528907 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
7 -20
7 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
7.4856418117965 -20
7.4856418117965 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
8 -20
8 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
8.48625449535865 -20
8.48625449535865 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
9 -20
9 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
9.41698395736837 -20
9.41698395736837 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
10 -20
10 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
10.0501333122489 -20
10.0501333122489 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
11 -20
11 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
11.4945938087554 -20
11.4945938087554 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
12 -20
12 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
12.7977543562627 -20
12.7977543562627 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
13 -20
13 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
13.4633424731505 -20
13.4633424731505 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
14 -20
14 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
14.7835766634452 -20
14.7835766634452 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
15 -20
15 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
15.494752559517 -20
15.494752559517 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
16 -20
16 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
16.6114177857728 -20
16.6114177857728 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
17 -20
17 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
17.497973810491 -20
17.497973810491 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
18 -20
18 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
18.5012532813111 -20
18.5012532813111 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
19 -20
19 20
};
\addplot [line width=0.12pt, black, opacity=0.6, dashed, forget plot]
table {%
19.5014705535039 -20
19.5014705535039 20
};
\addplot [line width=0.24pt, black, opacity=0.6, forget plot]
table {%
20 -20
20 20
};

\addplot [semithick, line width = 1.3pt, mediumblue]
table {%
0 1.70706068917298e-09
0.0556103213627828 1.71548042843114e-09
0.111220642725566 1.72331543812672e-09
0.166830964088348 1.72978374313273e-09
0.222441285451131 1.7341033683222e-09
0.278051606813914 1.73549233856815e-09
0.333661928176697 1.73316867874361e-09
0.389272249539479 1.72635041372161e-09
0.444882570902262 1.71425556837516e-09
0.500492892265045 1.6961021675773e-09
0.500492892265045 1.49816450531459e-09
0.555993682013373 1.50549813199796e-09
0.611494471761702 1.51429272080861e-09
0.66699526151003 1.52314763951846e-09
0.722496051258358 1.53066225589945e-09
0.777996841006687 1.53543593772351e-09
0.833497630755015 1.53606805276259e-09
0.888998420503343 1.5311579687886e-09
0.944499210251672 1.51930505357349e-09
1 1.49910867488919e-09
1 1.57779239249602e-09
1.05626561707588 1.59325116770323e-09
1.11253123415177 1.60764834778605e-09
1.16879685122765 1.61974834416072e-09
1.22506246830353 1.62831556824348e-09
1.28132808537942 1.63211443145058e-09
1.3375937024553 1.62990934519826e-09
1.39385931953119 1.62046472090276e-09
1.45012493660707 1.60254496998032e-09
1.50639055368295 1.57491450384718e-09
1.50639055368295 1.65581012838484e-09
1.56123604771818 1.67119032762023e-09
1.61608154175341 1.68264145078816e-09
1.67092703578863 1.69010468049245e-09
1.72577252982386 1.69352119933694e-09
1.78061802385909 1.69283218992545e-09
1.83546351789432 1.68797883486181e-09
1.89030901192954 1.67890231674984e-09
1.94515450596477 1.66554381819338e-09
2 1.64784452179626e-09
2 1.73443148265809e-09
2.05571421266705 1.74194929926251e-09
2.11142842533411 1.74749571338403e-09
2.16714263800116 1.75118128793953e-09
2.22285685066822 1.75311658584586e-09
2.27857106333527 1.75341217001989e-09
2.33428527600233 1.75217860337846e-09
2.38999948866938 1.74952644883845e-09
2.44571370133644 1.74556626931672e-09
2.50142791400349 1.74040862773011e-09
2.50142791400349 1.87690891234078e-09
2.55682481244755 1.88258711339522e-09
2.61222171089161 1.88891601742778e-09
2.66761860933566 1.89534517797563e-09
2.72301550777972 1.90132414857591e-09
2.77841240622377 1.90630248276579e-09
2.83380930466783 1.90972973408242e-09
2.88920620311189 1.91105545606295e-09
2.94460310155594 1.90972920224454e-09
3 1.90520052616434e-09
3 2.14616984624977e-09
3.05566464028704 2.15982381994608e-09
3.11132928057409 2.17312284620833e-09
3.16699392086113 2.18538615777764e-09
3.22265856114818 2.19593298739509e-09
3.27832320143522 2.20408256780184e-09
3.33398784172227 2.20915413173895e-09
3.38965248200931 2.21046691194757e-09
3.44531712229636 2.20734014116878e-09
3.5009817625834 2.19909305214373e-09
3.5009817625834 2.66590983234784e-09
3.55642823340747 2.69621439566059e-09
3.61187470423153 2.7196448382115e-09
3.6673211750556 2.73715736021817e-09
3.72276764587967 2.74970816189804e-09
3.77821411670373 2.7582534434687e-09
3.8336605875278 2.76374940514761e-09
3.88910705835187 2.76715224715236e-09
3.94455352917593 2.76941816970041e-09
4 2.77150337300931e-09
4 3.87206533835415e-09
4.05569588908325 3.88513844187159e-09
4.1113917781665 3.9086148061374e-09
4.16708766724975 3.94135570159501e-09
4.222783556333 3.98222239868769e-09
4.27847944541625 4.03007616785888e-09
4.33417533449949 4.08377827955191e-09
4.38987122358274 4.14219000421018e-09
4.44556711266599 4.20417261227704e-09
4.50126300174924 4.26858737419592e-09
4.50126300174924 8.9270010112048e-09
4.5566782237771 9.30229328753276e-09
4.61209344580497 9.61078979053812e-09
4.66750866783283 9.86910552519468e-09
4.72292388986069 1.00938554964739e-08
4.77833911188855 1.03016547093465e-08
4.83375433391641 1.05091181687865e-08
4.88916955594428 1.07328608797654e-08
4.94458477797214 1.09894978472545e-08
5 1.12956440762263e-08
5 0.732112475642294
5.054180107889 0.740737523625995
5.10836021577801 0.749104490077349
5.16254032366701 0.757198123010246
5.21672043155601 0.765003170438577
5.27090053944501 0.772504380376232
5.32508064733402 0.779686500837102
5.37926075522302 0.786534279835078
5.43344086311202 0.793032465384051
5.48762097100103 0.79916580549791
5.48762097100103 0.799688005149475
5.54455197422313 0.806195536363402
5.60148297744524 0.812488181663242
5.65841398066735 0.81855704484493
5.71534498388946 0.824393229704403
5.77227598711157 0.829987840037596
5.82920699033367 0.835331979640443
5.88613799355578 0.840416752308881
5.94306899677789 0.845233261838845
6 0.849772612026271
6 0.805071432948913
6.05436878614323 0.814340323618881
6.10873757228646 0.823592188342238
6.16310635842969 0.832825021321765
6.21747514457292 0.842036816760244
6.27184393071615 0.851225568860458
6.32621271685938 0.860389271825188
6.38058150300261 0.869525919857217
6.43495028914584 0.878633507159326
6.48931907528907 0.887710027934298
6.48931907528907 0.886917261770854
6.54606140025696 0.89627315762094
6.60280372522484 0.905167688045401
6.65954605019272 0.913602318835417
6.7162883751606 0.921578515782164
6.77303070012848 0.929097744676821
6.82977302509636 0.936161471310565
6.88651535006424 0.942771161474574
6.94325767503212 0.948928280960028
7 0.954634295558101
7 0.895467267790856
7.05396020131072 0.911212764192173
7.10792040262144 0.926668964578772
7.16188060393217 0.941863911166278
7.21584080524289 0.956825646170303
7.26980100655361 0.971582211806471
7.32376120786434 0.986161650290384
7.37772140917506 1.00059200383767
7.43168161048578 1.01490131466395
7.4856418117965 1.02911762498482
7.4856418117965 1.0245695030524
7.54279272159689 1.03805821120011
7.59994363139728 1.04938426624857
7.65709454119767 1.05858508446681
7.71424545099806 1.06569808212389
7.77139636079845 1.07076067548886
7.82854727059883 1.07381028083076
7.88569818039922 1.07488431441863
7.94284909019961 1.07402019252154
8 1.07125533140852
8 1.01531005856634
8.05402827726207 1.03764059612065
8.10805655452415 1.05888847123169
8.16208483178622 1.07893832854228
8.21611310904829 1.09767481269532
8.27014138631036 1.11498256833358
8.32416966357244 1.13074624009994
8.37819794083451 1.14485047263722
8.43222621809658 1.15717991058826
8.48625449535865 1.16761919859588
8.48625449535865 1.16358081910847
8.54333732920769 1.17090127671763
8.60042016305673 1.1753012930445
8.65750299690577 1.17685761084429
8.71458583075481 1.17564697287229
8.77166866460385 1.17174612188371
8.82875149845288 1.16523180063382
8.88583433230192 1.15618075187781
8.94291716615096 1.14466971837098
9 1.13077544286851
9 0.89068715983035
9.04633155081871 0.889138633894561
9.09266310163741 0.888647252518069
9.13899465245612 0.888823123451743
9.18532620327483 0.889276354446736
9.23165775409354 0.889617053254426
9.27798930491224 0.88945532762574
9.32432085573095 0.888401285311829
9.37065240654966 0.886065034064075
9.41698395736837 0.882056681633514
9.41698395736837 0.884678426179505
9.48176351766077 0.880294889243853
9.54654307795317 0.875717799669477
9.61132263824558 0.8709101262031
9.67610219853798 0.865834837591485
9.74088175883039 0.860454902581356
9.80566131912279 0.854733289919459
9.87044087941519 0.848632968352533
9.9352204397076 0.842116906627325
10 0.835148073490569
10 0.0436228789621964
10.0055703680277 0.0360480445669964
10.0111407360553 0.0293887570733204
10.016711104083 0.0239674987387843
10.0222814721106 0.0201067517045885
10.0278518401383 0.0181289981701411
10.0334222081659 0.0183567206840962
10.0389925761936 0.0211124012130313
10.0445629442212 0.0267185221309774
10.0501333122489 0.035497565753758
10.0501333122489 1.84861351558245e-07
10.1556740553323 1.86056157228086e-07
10.2612147984158 1.86189011527215e-07
10.3667555414992 1.84924548249669e-07
10.4722962845827 1.81927401189444e-07
10.5778370276662 1.76862204140549e-07
10.6833777707496 1.69393590897028e-07
10.7889185138331 1.59186195252904e-07
10.8944592569165 1.4590465100216e-07
11 1.29213591938846e-07
11 4.06520847119362e-08
11.0549548676395 4.02267732077281e-08
11.109909735279 3.97547428992332e-08
11.1648646029185 3.92356159891578e-08
11.219819470558 3.86690146802075e-08
11.2747743381975 3.80545611750886e-08
11.329729205837 3.73918776765069e-08
11.3846840734764 3.66805863871683e-08
11.4396389411159 3.59203095097788e-08
11.4945938087554 3.51106692470446e-08
11.4945938087554 2.18020915554313e-08
11.5507500522271 2.17135972411107e-08
11.6069062956987 2.15741250217704e-08
11.6630625391703 2.13970480035031e-08
11.7192187826419 2.11957392924557e-08
11.7753750261135 2.09835719947412e-08
11.8315312695851 2.07739192164862e-08
11.8876875130568 2.05801540638037e-08
11.9438437565284 2.04156496428406e-08
12 2.0293779059693e-08
12 2.33162138207289e-08
12.0886393729181 2.28609466295172e-08
12.1772787458362 2.27540571197346e-08
12.2659181187542 2.29623951408519e-08
12.3545574916723 2.34528105422963e-08
12.4431968645904 2.4192153173532e-08
12.5318362375085 2.51472728840029e-08
12.6204756104266 2.6285019523153e-08
12.7091149833447 2.75722429404466e-08
12.7977543562627 2.89757929853207e-08
12.7977543562627 0.512325157592795
12.8202260944558 0.506144181091233
12.8426978326488 0.499763449883726
12.8651695708418 0.493181059842978
12.8876413090349 0.486395106841741
12.9101130472279 0.479403686752697
12.9325847854209 0.472204895448616
12.9550565236139 0.464796828802193
12.977528261807 0.457177582686171
13 0.449345252973259
13 0.475718849558461
13.0514824970167 0.455212634638713
13.1029649940334 0.440185285604457
13.1544474910502 0.430851294592117
13.2059299880669 0.427425153737829
13.2574124850836 0.430121355177903
13.3088949821003 0.439154391048135
13.360377479117 0.45473875348506
13.4118599761338 0.477088934624931
13.4633424731505 0.50641942660377
13.4633424731505 0.499570734557665
13.5229710872449 0.54950461607632
13.5825997013393 0.60441207953636
13.6422283154337 0.665053767595282
13.701856929528 0.7321903229074
13.7614855436224 0.8065823881293
13.8211141577168 0.888990605916888
13.8807427718112 0.980175618926069
13.9403713859056 1.08089806981252
14 1.19191860123192
14 0.492458414736575
14.0870640737161 0.589854924244833
14.1741281474323 0.673360713727902
14.2611922211484 0.741794035228509
14.3482562948645 0.793973140789603
14.4353203685807 0.82871628245357
14.5223844422968 0.844841712263133
14.609448516013 0.841167682261016
14.6965125897291 0.816512444489831
14.7835766634452 0.769694250992529
14.7835766634452 2.64058539089628e-07
14.8076237008402 2.49174042722851e-07
14.8316707382352 2.36382915872867e-07
14.8557177756301 2.25637402222114e-07
14.8797648130251 2.1688974545216e-07
14.9038118504201 2.1009218924414e-07
14.9278588878151 2.05196977280924e-07
14.95190592521 2.02156353241046e-07
14.975952962605 2.0092256080911e-07
15 2.0144784366365e-07
15 1.90291742684871e-07
15.054972506613 1.94294308802608e-07
15.109945013226 1.99165165605574e-07
15.164917519839 2.0457756187307e-07
15.219890026452 2.10204746383313e-07
15.274862533065 2.15719967916039e-07
15.329835039678 2.20796475249247e-07
15.384807546291 2.25107517163323e-07
15.439780052904 2.28326342436918e-07
15.494752559517 2.30126199848467e-07
15.494752559517 1.92475900715036e-07
15.5508911640151 1.93395028749515e-07
15.6070297685132 1.92999696331509e-07
15.6631683730114 1.91174329313055e-07
15.7193069775095 1.87803353546355e-07
15.7754455820076 1.82771194883445e-07
15.8315841865057 1.75962279176688e-07
15.8877227910038 1.67261032277906e-07
15.9438613955019 1.56551880039406e-07
16 1.43719248313335e-07
16 2.71634999063407e-08
16.0679353095303 2.6896615084061e-08
16.1358706190606 2.65779972369011e-08
16.2038059285909 2.61861329566796e-08
16.2717412381213 2.56995088352354e-08
16.3396765476516 2.50966114643804e-08
16.4076118571819 2.43559274359738e-08
16.4755471667122 2.34559433418411e-08
16.5434824762425 2.23751457738213e-08
16.6114177857728 2.10920213237193e-08
16.6114177857728 9.10094755883061e-09
16.6545935873536 9.13325722039574e-09
16.6977693889344 9.06379188516477e-09
16.7409451905152 8.91802446668401e-09
16.784120992096 8.72142787822867e-09
16.8272967936768 8.49947503296557e-09
16.8704725952576 8.27763884433258e-09
16.9136483968384 8.08139222560492e-09
16.9568241984192 7.93620809016625e-09
17 7.86755935129179e-09
17 4.21015383482697e-09
17.0553304233879 4.15988079318372e-09
17.1106608467758 3.9473037460728e-09
17.1659912701637 3.64160786128862e-09
17.2213216935516 3.31197830667979e-09
17.2766521169395 3.02760024987808e-09
17.3319825403273 2.85765885905736e-09
17.3873129637152 2.8713393017952e-09
17.4426433871031 3.13782674594022e-09
17.497973810491 3.72630635939522e-09
17.497973810491 2.08146176320203e-09
17.5537544982142 1.88311347504994e-09
17.6095351859375 1.56202173878838e-09
17.6653158736607 1.19241526705784e-09
17.7210965613839 8.48522772281968e-10
17.7768772491071 6.0457296655915e-10
17.8326579368303 5.34794562313031e-10
17.8884386245536 7.13416271913049e-10
17.9442193122768 1.21466680772864e-09
18 2.11277488202082e-09
18 1.21802289852454e-09
18.0556948090346 8.68127176807502e-10
18.1113896180691 5.06936469798352e-10
18.1670844271037 1.80252689781658e-10
18.2227792361383 -6.61222514459006e-11
18.2784740451728 -1.8638644170817e-10
18.3341688542074 -1.3473796910005e-10
18.389863663242 1.34625078608824e-10
18.4455584722766 6.67504613269341e-10
18.5012532813111 1.50970254711186e-09
18.5012532813111 9.49523527777371e-10
18.5566695833877 6.42025241970974e-10
18.6120858854642 3.98653217885793e-10
18.6675021875408 2.29454668745986e-10
18.7229184896173 1.44476807755378e-10
18.7783347916938 1.53766848138127e-10
18.8337510937704 2.67372003152271e-10
18.8891673958469 4.95339485967754e-10
18.9445836979235 8.47716509862944e-10
19 1.33455028803489e-09
19 9.79561888512516e-10
19.0557189503893 8.50841153825568e-10
19.1114379007787 7.37098646537231e-10
19.167156851168 6.48711814937842e-10
19.2228758015573 5.96058107236422e-10
19.2785947519466 5.89514971723309e-10
19.334313702336 6.39459856661734e-10
19.3900326527253 7.56270210220062e-10
19.4457516031146 9.50323480756392e-10
19.5014705535039 1.23199711647975e-09
19.5014705535039 9.75188781343703e-10
19.5568627142257 9.02394646528672e-10
19.6122548749475 7.88003271711074e-10
19.6676470356693 6.5939111595502e-10
19.7230391963911 5.43934638514354e-10
19.7784313571129 4.69010298507393e-10
19.8338235178346 4.61994555215088e-10
19.8892156785564 5.50263867647336e-10
19.9446078392782 7.61194695139298e-10
20 1.12216349667377e-09
};
\addlegendentry{$\lambda_{\mathrm{n}}$}

\addlegendimage{line width = 2.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3, only marks}
\addlegendentry{$\Lambda_{\mathrm{n}}$}
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0 2.19664186074339e-16
0 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.500492892265045 -1.99293716030278e-52
0.500492892265045 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1 1.40715494575945e-52
1 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.50639055368295 -6.45117415152678e-53
1.50639055368295 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2 1.73311577711592e-52
2 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.50142791400349 2.03887872122457e-53
2.50142791400349 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3 -8.31336289879734e-53
3 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3.5009817625834 4.92614948071715e-52
3.5009817625834 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
4 -1.74053424654323e-41
4 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
4.50126300174924 3.78505100593083e-42
4.50126300174924 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
5 0.852199771005073
5 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
5.48762097100103 1.49696332403584e-05
5.48762097100103 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
6 3.05959395123067e-06
6 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
6.48931907528907 5.19941766330384e-47
6.48931907528907 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
7 -1.39308750436207e-50
7 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
7.4856418117965 8.2927305293189e-51
7.4856418117965 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
8 -1.04688096717979e-42
8 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
8.48625449535865 1.01839895299857e-51
8.48625449535865 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
9 2.4994756748044e-51
9 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
9.41698395736837 -5.90948770546187e-50
9.41698395736837 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
10 -3.26802815235231e-44
10 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
10.0501333122489 1.02609002266849e-49
10.0501333122489 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
11 -3.78344498644379e-53
11 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
11.4945938087554 -3.97733216003433e-53
11.4945938087554 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
12 -2.37341373459621e-54
12 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
12.7977543562627 0.400289913239307
12.7977543562627 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
13 3.00794916743035e-06
13 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
13.4633424731505 4.52599569308728e-06
13.4633424731505 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
14 6.16259575564848e-52
14 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
14.7835766634452 0.00141105301151896
14.7835766634452 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
15 -3.26093321736524e-52
15 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
15.494752559517 2.16707270854125e-52
15.494752559517 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
16 -6.39215697954973e-54
16 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
16.6114177857728 8.18332566882742e-55
16.6114177857728 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
17 -2.37194059805147e-41
17 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
17.497973810491 4.23305867380127e-41
17.497973810491 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
18 -2.16575163077293e-41
18 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
18.5012532813111 -6.26304654059262e-40
18.5012532813111 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
19 6.05249072636707e-40
19 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
19.5014705535039 3.83899800058758e-55
19.5014705535039 0
};
\end{groupplot}

\end{tikzpicture}


==> figures/cntvis_0.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{darkgray176}{RGB}{176,176,176}


\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=7,
width=1.221\textwidth,
height=1.078\textwidth,
ytick style={color=black},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
ylabel= {\(\displaystyle c_{\mathrm{y}}\)},
x label style={at={(axis description cs:0.5,-0.23)},anchor=north},
y label style={at={(axis description cs:-0.17,.5)}, anchor=south},
]
\path [draw=mediumcyan]
(axis cs:-2.18205080756888,-0.913397459621557)
--(axis cs:-0.55,1.91339745962156)
.. controls (axis cs:-0.516666666666666,1.97113248654052) and (axis cs:-0.483333333333333,1.97113248654052) .. (axis cs:-0.45,1.91339745962156)
--(axis cs:1.18205080756888,-0.913397459621556)
.. controls (axis cs:1.21538414090221,-0.971132486540518) and (axis cs:1.19871747423554,-0.999999999999999) .. (axis cs:1.13205080756888,-1)
--(axis cs:-2.13205080756888,-1)
.. controls (axis cs:-2.19871747423554,-1) and (axis cs:-2.21538414090221,-0.971132486540519) .. (axis cs:-2.18205080756888,-0.913397459621557);
\path [draw=mediumorange]
(axis cs:2.35244119983534,4.51618795026618)
--(axis cs:3.80201010126777,5.9657568516986)
.. controls (axis cs:3.84915055334687,6.0128973037777) and (axis cs:3.89629100542597,6.0128973037777) .. (axis cs:3.94343145750508,5.9657568516986)
--(axis cs:5.49906637611548,4.4101219330882)
.. controls (axis cs:5.54620682819458,4.36298148100909) and (axis cs:5.56506300902623,4.30641293851417) .. (axis cs:5.55563491861041,4.24041630560343)
--(axis cs:5.3717871555019,2.95348196384391)
.. controls (axis cs:5.36235906508608,2.88748533093317) and (axis cs:5.32507247441408,2.84740602633342) .. (axis cs:5.25992738348589,2.83324405004469)
--(axis cs:3.01584426117686,2.34539989302099)
.. controls (axis cs:2.95069917024868,2.33123791673225) and (axis cs:2.90854836193237,2.35608447142859) .. (axis cs:2.88939183622795,2.41993955711)
--(axis cs:2.31046531027332,4.34969464362541)
.. controls (axis cs:2.2913087845689,4.41354972930682) and (axis cs:2.30530074775624,4.46904749818708) .. (axis cs:2.35244119983534,4.51618795026618);
\path [draw=black, fill=mediumcyan, opacity=0.2]
(axis cs:-6.40523417456881,-1.90961901034025)
--(axis cs:-3.05002604329513,3.90343178846984)
.. controls (axis cs:-3.01669984917006,3.96117093662412) and (axis cs:-2.98336651609155,3.96117505830081) .. (axis cs:-2.9500260440596,3.9034441534999)
--(axis cs:0.406619555562519,-1.90877672257226)
.. controls (axis cs:0.439960027594464,-1.96650762737317) and (axis cs:0.423296930531927,-1.99537720145031) .. (axis cs:0.356630264374907,-1.99538544480368)
--(axis cs:-6.35522346652089,-1.99621536754161)
.. controls (axis cs:-6.42189013267791,-1.99622361089499) and (axis cs:-6.43856036869388,-1.96735815849453) .. (axis cs:-6.40523417456881,-1.90961901034025);
\path [draw=black, fill=mediumorange, opacity=0.2]
(axis cs:6.05277889094544,1.69575228878759)
--(axis cs:6.05277889094137,-2.59362843318781)
.. controls (axis cs:6.05277889094131,-2.66029509985447) and (axis cs:6.01944555760795,-2.69362843318778) .. (axis cs:5.95277889094128,-2.69362843318771)
--(axis cs:1.36410612083419,-2.69362843318336)
.. controls (axis cs:1.29743945416752,-2.6936284331833) and (axis cs:1.24410612083421,-2.66696176651658) .. (axis cs:1.20410612083426,-2.61362843318321)
--(axis cs:-0.471646167953774,-0.379292048128074)
.. controls (axis cs:-0.511646167953724,-0.325958714794703) and (axis cs:-0.513620914909888,-0.271252765615483) .. (axis cs:-0.477570408822269,-0.215174200590413)
--(axis cs:2.10790650610408,3.80667877817553)
.. controls (axis cs:2.1439570121917,3.8627573432006) and (axis cs:2.19133130189957,3.8749932982786) .. (axis cs:2.25002937522769,3.84338664340955)
--(axis cs:5.96473178095337,1.84316227109117)
.. controls (axis cs:6.02342985428148,1.81155561622212) and (axis cs:6.05277889094551,1.76241895545426) .. (axis cs:6.05277889094544,1.69575228878759);
\path [draw=black, fill=mediumcyan]
(axis cs:-4.68148117092414,-0.914125539274943)
--(axis cs:-3.04977990987337,1.91287116193117)
.. controls (axis cs:-3.01645371574829,1.97061031008545) and (axis cs:-2.98312038266978,1.97061443176214) .. (axis cs:-2.94977991063784,1.91288352696123)
--(axis cs:-1.31737958150392,-0.913709567098894)
.. controls (axis cs:-1.28403910947198,-0.971440471899802) and (axis cs:-1.30070220653452,-1.00031004597694) .. (axis cs:-1.36736887269154,-1.00031828933032)
--(axis cs:-4.63147046287622,-1.00072189647631)
.. controls (axis cs:-4.69813712903324,-1.00073013982968) and (axis cs:-4.71480736504921,-0.971864687429226) .. (axis cs:-4.68148117092414,-0.914125539274943);
\path [draw=black, fill=mediumorange]
(axis cs:4.53000000000132,0.799999999998875)
--(axis cs:4.52999999999938,-1.25000000000113)
.. controls (axis cs:4.52999999999932,-1.31666666666779) and (axis cs:4.49666666666595,-1.35000000000109) .. (axis cs:4.42999999999928,-1.35000000000103)
--(axis cs:2.22999999999928,-1.34999999999894)
.. controls (axis cs:2.16333333333262,-1.34999999999888) and (axis cs:2.10999999999931,-1.32333333333216) .. (axis cs:2.06999999999936,-1.26999999999879)
--(axis cs:1.29000000000035,-0.229999999998052)
.. controls (axis cs:1.2500000000004,-0.176666666664681) and (axis cs:1.24802525304423,-0.12196071748546) .. (axis cs:1.28407575913185,-0.065882152460391)
--(axis cs:2.52592424087098,1.86588215246312)
.. controls (axis cs:2.5619747469586,1.92196071748819) and (axis cs:2.60934903666647,1.9341966725662) .. (axis cs:2.66804710999459,1.90259001769714)
--(axis cs:4.44195289000925,0.94740998230246)
.. controls (axis cs:4.50065096333736,0.915803327433403) and (axis cs:4.53000000000139,0.866666666665541) .. (axis cs:4.53000000000132,0.799999999998875);

\addplot [semithick, mediumblue, opacity=0.2, mark=*, mark size=2.2, mark options={solid}]
table {%
-0.496537447572819 -0.344909520087439
};
\addplot [semithick, mediumorange, opacity=0.2, mark=*, mark size=1.3, mark options={solid}]
table {%
-0.496537447572819 -0.344909520087439
};
\draw (axis cs:-4,8) node[
  scale=0.454545454545455,
  anchor=base west,
  text=black,
  rotate=0.0
]{ CntI: 0 FE: 0 ns: 0};
\end{axis}

\end{tikzpicture}


==> figures/cntvis_1.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=7,
width=1.221\textwidth,
height=1.078\textwidth,
ytick style={color=black},
%ylabel={\(\displaystyle c_{y}\)},
yticklabels={,,},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
x label style={at={(axis description cs:0.5,-0.23)},anchor=north},
%y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]

\path [draw=mediumcyan]
(axis cs:-2.18205080756888,-0.913397459621557)
--(axis cs:-0.55,1.91339745962156)
.. controls (axis cs:-0.516666666666666,1.97113248654052) and (axis cs:-0.483333333333333,1.97113248654052) .. (axis cs:-0.45,1.91339745962156)
--(axis cs:1.18205080756888,-0.913397459621556)
.. controls (axis cs:1.21538414090221,-0.971132486540518) and (axis cs:1.19871747423554,-0.999999999999999) .. (axis cs:1.13205080756888,-1)
--(axis cs:-2.13205080756888,-1)
.. controls (axis cs:-2.19871747423554,-1) and (axis cs:-2.21538414090221,-0.971132486540519) .. (axis cs:-2.18205080756888,-0.913397459621557);
\path [draw=mediumorange]
(axis cs:2.35244119983534,4.51618795026618)
--(axis cs:3.80201010126777,5.9657568516986)
.. controls (axis cs:3.84915055334687,6.0128973037777) and (axis cs:3.89629100542597,6.0128973037777) .. (axis cs:3.94343145750508,5.9657568516986)
--(axis cs:5.49906637611548,4.4101219330882)
.. controls (axis cs:5.54620682819458,4.36298148100909) and (axis cs:5.56506300902623,4.30641293851417) .. (axis cs:5.55563491861041,4.24041630560343)
--(axis cs:5.3717871555019,2.95348196384391)
.. controls (axis cs:5.36235906508608,2.88748533093317) and (axis cs:5.32507247441408,2.84740602633342) .. (axis cs:5.25992738348589,2.83324405004469)
--(axis cs:3.01584426117686,2.34539989302099)
.. controls (axis cs:2.95069917024868,2.33123791673225) and (axis cs:2.90854836193237,2.35608447142859) .. (axis cs:2.88939183622795,2.41993955711)
--(axis cs:2.31046531027332,4.34969464362541)
.. controls (axis cs:2.2913087845689,4.41354972930682) and (axis cs:2.30530074775624,4.46904749818708) .. (axis cs:2.35244119983534,4.51618795026618);
\path [draw=black, fill=mediumcyan, opacity=0.2]
(axis cs:0.0415991218668247,-3.42112793243751)
--(axis cs:1.32380455360843,-0.419410315705998)
.. controls (axis cs:1.34999257467235,-0.358102632686654) and (axis cs:1.38308658540929,-0.354115457689915) .. (axis cs:1.42308658581924,-0.407448790715781)
--(axis cs:3.38154758102521,-3.01873007584016)
.. controls (axis cs:3.42154758143517,-3.07206340886603) and (axis cs:3.40845357090321,-3.1027172503757) .. (axis cs:3.34226554942933,-3.11069160036918)
--(axis cs:0.10159912248176,-3.50112793197631)
.. controls (axis cs:0.0354111010078864,-3.50910228196979) and (axis cs:0.0154111008029079,-3.48243561545685) .. (axis cs:0.0415991218668247,-3.42112793243751);
\path [draw=black, fill=mediumorange, opacity=0.2]
(axis cs:4.53000001151145,0.799999998064151)
--(axis cs:4.53000000212326,-1.25000000848646)
.. controls (axis cs:4.53000000181795,-1.31666667515313) and (axis cs:4.49666666833197,-1.35000000833381) .. (axis cs:4.4300000016653,-1.3500000080285)
--(axis cs:2.22999999467798,-1.34999999795337)
.. controls (axis cs:2.16333332801131,-1.34999999764807) and (axis cs:2.1099999948001,-1.32333333073716) .. (axis cs:2.06999999504434,-1.26999999722064)
--(axis cs:1.28999999718689,-0.229999990154885)
.. controls (axis cs:1.24999999743113,-0.176666656638367) and (axis cs:1.24802525072545,-0.121960707450105) .. (axis cs:1.28407575706983,-0.0658821425900986)
--(axis cs:2.52592425158422,1.86588216276132)
.. controls (axis cs:2.5619747579286,1.92196072762133) and (axis cs:2.60934904769249,1.93419668248243) .. (axis cs:2.66804712087589,1.90259002734461)
--(axis cs:4.44195290219431,0.947409980770874)
.. controls (axis cs:4.50065097537771,0.915803325633059) and (axis cs:4.53000001181676,0.866666664730818) .. (axis cs:4.53000001151145,0.799999998064151);
\path [draw=black, fill=mediumcyan]
(axis cs:0.0415991265250401,-3.42112792894385)
--(axis cs:1.32380455430493,-0.419410321486961)
.. controls (axis cs:1.34999257536884,-0.358102638467618) and (axis cs:1.38308658610578,-0.354115463470879) .. (axis cs:1.42308658651574,-0.407448796496745)
--(axis cs:3.3815475756705,-3.01873007355286)
.. controls (axis cs:3.42154757608046,-3.07206340657873) and (axis cs:3.4084535655485,-3.1027172480884) .. (axis cs:3.34226554407463,-3.11069159808188)
--(axis cs:0.101599127139975,-3.50112792848265)
.. controls (axis cs:0.0354111056661017,-3.50910227847612) and (axis cs:0.0154111054611233,-3.48243561196319) .. (axis cs:0.0415991265250401,-3.42112792894385);
\path [draw=black, fill=mediumorange]
(axis cs:4.53000000705703,0.799999995443905)
--(axis cs:4.52999999766884,-1.2500000045561)
.. controls (axis cs:4.52999999736353,-1.31666667122276) and (axis cs:4.49666666387755,-1.35000000440344) .. (axis cs:4.42999999721088,-1.35000000409813)
--(axis cs:2.22999999721088,-1.349999994023)
.. controls (axis cs:2.16333333054421,-1.3499999937177) and (axis cs:2.109999997333,-1.32333332680679) .. (axis cs:2.06999999757725,-1.26999999329027)
--(axis cs:1.29000000234004,-0.229999989718177)
.. controls (axis cs:1.25000000258428,-0.176666656201659) and (axis cs:1.2480252558786,-0.121960707013397) .. (axis cs:1.28407576222298,-0.0658821421533909)
--(axis cs:2.525924252807,1.86588215708412)
.. controls (axis cs:2.56197475915138,1.92196072194413) and (axis cs:2.60934904891527,1.93419667680523) .. (axis cs:2.66804712209867,1.90259002166741)
--(axis cs:4.44195289773989,0.947409978150628)
.. controls (axis cs:4.50065097092329,0.915803323012813) and (axis cs:4.53000000736234,0.866666662110572) .. (axis cs:4.53000000705703,0.799999995443905);


\addplot [semithick, mediumred, mark=diamond*, mark size=4.5, mark options={solid}]
table {%
2.09875836808475 -1.30834449142492
};
\addplot [semithick, mediumblue, mark=*, mark size=2.2, mark options={solid}]
table {%
2.09269047196773 -1.30025396246854
};
\addplot [semithick, mediumorange, mark=*, mark size=1.3, mark options={solid}]
table {%
2.09269047196773 -1.30025396246854
};

\draw (axis cs:-4,8) node[
  scale=0.454545454545455,
  anchor=base west,
  text=black,
  rotate=0.0
]{ CntI: 4 FE: 1 ns: 3};
\end{axis}

\end{tikzpicture}


==> figures/cntvis_2.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=7,
width=1.221\textwidth,
height=1.078\textwidth,
ytick style={color=black},
%ylabel={\(\displaystyle c_{y}\)},
yticklabels={,,},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
x label style={at={(axis description cs:0.5,-0.23)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]
\path [draw=mediumcyan]
(axis cs:-2.18205080756888,-0.913397459621557)
--(axis cs:-0.55,1.91339745962156)
.. controls (axis cs:-0.516666666666666,1.97113248654052) and (axis cs:-0.483333333333333,1.97113248654052) .. (axis cs:-0.45,1.91339745962156)
--(axis cs:1.18205080756888,-0.913397459621556)
.. controls (axis cs:1.21538414090221,-0.971132486540518) and (axis cs:1.19871747423554,-0.999999999999999) .. (axis cs:1.13205080756888,-1)
--(axis cs:-2.13205080756888,-1)
.. controls (axis cs:-2.19871747423554,-1) and (axis cs:-2.21538414090221,-0.971132486540519) .. (axis cs:-2.18205080756888,-0.913397459621557);
\path [draw=mediumorange]
(axis cs:2.35244119983534,4.51618795026618)
--(axis cs:3.80201010126777,5.9657568516986)
.. controls (axis cs:3.84915055334687,6.0128973037777) and (axis cs:3.89629100542597,6.0128973037777) .. (axis cs:3.94343145750508,5.9657568516986)
--(axis cs:5.49906637611548,4.4101219330882)
.. controls (axis cs:5.54620682819458,4.36298148100909) and (axis cs:5.56506300902623,4.30641293851417) .. (axis cs:5.55563491861041,4.24041630560343)
--(axis cs:5.3717871555019,2.95348196384391)
.. controls (axis cs:5.36235906508608,2.88748533093317) and (axis cs:5.32507247441408,2.84740602633342) .. (axis cs:5.25992738348589,2.83324405004469)
--(axis cs:3.01584426117686,2.34539989302099)
.. controls (axis cs:2.95069917024868,2.33123791673225) and (axis cs:2.90854836193237,2.35608447142859) .. (axis cs:2.88939183622795,2.41993955711)
--(axis cs:2.31046531027332,4.34969464362541)
.. controls (axis cs:2.2913087845689,4.41354972930682) and (axis cs:2.30530074775624,4.46904749818708) .. (axis cs:2.35244119983534,4.51618795026618);
\path [draw=black, fill=mediumcyan, opacity=0.2]
(axis cs:5.02957654413122,-1.64911400039178)
--(axis cs:3.21132893892235,1.06166727371884)
.. controls (axis cs:3.17419268501651,1.11703281435817) and (axis cs:3.18888260388401,1.14695466915992) .. (axis cs:3.25539869552485,1.1514328381241)
--(axis cs:6.51212794561223,1.3706908175499)
.. controls (axis cs:6.57864403725307,1.37516898651407) and (axis cs:6.59721216420599,1.34748621619441) .. (axis cs:6.56783232647099,1.2876425065909)
--(axis cs:5.12935068159248,-1.64239674694551)
.. controls (axis cs:5.09997084385748,-1.70224045654902) and (axis cs:5.06671279803705,-1.70447954103111) .. (axis cs:5.02957654413122,-1.64911400039178);
\path [draw=black, fill=mediumorange, opacity=0.2]
(axis cs:2.977137374282,4.32610267620832)
--(axis cs:5.00334234491575,4.63754041362468)
.. controls (axis cs:5.06923518911833,4.64766847006902) and (axis cs:5.10724563944178,4.6197860761899) .. (axis cs:5.11737369588612,4.55389323198733)
--(axis cs:5.45159956041911,2.37942936113748)
.. controls (axis cs:5.46172761686345,2.31353651693491) and (axis cs:5.44347292433789,2.25677101899511) .. (axis cs:5.39683548284243,2.2091328673181)
--(axis cs:4.48740536829977,1.28018890411955)
.. controls (axis cs:4.44076792680431,1.23255075244254) and (axis cs:4.38699697324055,1.22228795292273) .. (axis cs:4.32609250760847,1.24940050556013)
--(axis cs:2.22808815742969,2.18335916996005)
.. controls (axis cs:2.16718369179762,2.21047172259746) and (axis cs:2.14789262137063,2.25543722630615) .. (axis cs:2.17021494614872,2.31825568108614)
--(axis cs:2.844814620811,4.21668290937182)
.. controls (axis cs:2.86713694558909,4.27950136415182) and (axis cs:2.91124453007943,4.31597461976398) .. (axis cs:2.977137374282,4.32610267620832);
\path [draw=black, fill=mediumcyan]
(axis cs:5.02957654344227,-1.64911399015848)
--(axis cs:3.21132894812912,1.06166726919884)
.. controls (axis cs:3.17419269422328,1.11703280983817) and (axis cs:3.18888261309078,1.14695466463993) .. (axis cs:3.25539870473162,1.1514328336041)
--(axis cs:6.51212793709441,1.3706908118366)
.. controls (axis cs:6.57864402873525,1.37516898080077) and (axis cs:6.59721215568817,1.34748621048111) .. (axis cs:6.56783231795316,1.2876425008776)
--(axis cs:5.12935068090353,-1.64239673671222)
.. controls (axis cs:5.09997084316852,-1.70224044631573) and (axis cs:5.0667127973481,-1.70447953079781) .. (axis cs:5.02957654344227,-1.64911399015848);
\path [draw=black, fill=mediumorange]
(axis cs:2.97713738003584,4.32610266915437)
--(axis cs:5.003342339265,4.63754040481779)
.. controls (axis cs:5.06923518346757,4.64766846126213) and (axis cs:5.10724563379103,4.61978606738302) .. (axis cs:5.11737369023537,4.55389322318044)
--(axis cs:5.45159955289855,2.37942936449549)
.. controls (axis cs:5.46172760934289,2.31353652029292) and (axis cs:5.44347291681733,2.25677102235312) .. (axis cs:5.39683547532188,2.20913287067611)
--(axis cs:4.48740536616048,1.2801889129743)
.. controls (axis cs:4.44076792466503,1.23255076129728) and (axis cs:4.38699697110126,1.22228796177748) .. (axis cs:4.32609250546919,1.24940051441488)
--(axis cs:2.22808816698646,2.18335917360813)
.. controls (axis cs:2.16718370135438,2.21047172624553) and (axis cs:2.14789263092739,2.25543722995423) .. (axis cs:2.17021495570549,2.31825568473422)
--(axis cs:2.84481462656484,4.21668290231788)
.. controls (axis cs:2.86713695134293,4.27950135709787) and (axis cs:2.91124453583326,4.31597461271004) .. (axis cs:2.97713738003584,4.32610266915437);


\addplot [semithick, mediumred, mark=diamond*, mark size=4.5, mark options={solid}]
table {%
4.40133466981716 1.22858251123038
};
\addplot [semithick, mediumblue, mark=*, mark size=2.2, mark options={solid}]
table {%
4.4013346697714 1.22858251140455
};
\addplot [semithick, mediumorange, mark=*, mark size=1.3, mark options={solid}]
table {%
4.4013346697714 1.22858251140455
};

\draw (axis cs:-4,8) node[
  scale=0.454545454545455,
  anchor=base west,
  text=black,
  rotate=0.0
]{ CntI: 12 FE: 0 ns: 3};
\end{axis}

\end{tikzpicture}


==> figures/cntvis_3.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=7,
width=1.221\textwidth,
height=1.078\textwidth,
ytick style={color=black},
%ylabel={\(\displaystyle c_{y}\)},
yticklabels={,,},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
x label style={at={(axis description cs:0.5,-0.23)},anchor=north},
%y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]
\path [draw=mediumcyan]
(axis cs:-2.18205080756888,-0.913397459621557)
--(axis cs:-0.55,1.91339745962156)
.. controls (axis cs:-0.516666666666666,1.97113248654052) and (axis cs:-0.483333333333333,1.97113248654052) .. (axis cs:-0.45,1.91339745962156)
--(axis cs:1.18205080756888,-0.913397459621556)
.. controls (axis cs:1.21538414090221,-0.971132486540518) and (axis cs:1.19871747423554,-0.999999999999999) .. (axis cs:1.13205080756888,-1)
--(axis cs:-2.13205080756888,-1)
.. controls (axis cs:-2.19871747423554,-1) and (axis cs:-2.21538414090221,-0.971132486540519) .. (axis cs:-2.18205080756888,-0.913397459621557);
\path [draw=mediumorange]
(axis cs:2.35244119983534,4.51618795026618)
--(axis cs:3.80201010126777,5.9657568516986)
.. controls (axis cs:3.84915055334687,6.0128973037777) and (axis cs:3.89629100542597,6.0128973037777) .. (axis cs:3.94343145750508,5.9657568516986)
--(axis cs:5.49906637611548,4.4101219330882)
.. controls (axis cs:5.54620682819458,4.36298148100909) and (axis cs:5.56506300902623,4.30641293851417) .. (axis cs:5.55563491861041,4.24041630560343)
--(axis cs:5.3717871555019,2.95348196384391)
.. controls (axis cs:5.36235906508608,2.88748533093317) and (axis cs:5.32507247441408,2.84740602633342) .. (axis cs:5.25992738348589,2.83324405004469)
--(axis cs:3.01584426117686,2.34539989302099)
.. controls (axis cs:2.95069917024868,2.33123791673225) and (axis cs:2.90854836193237,2.35608447142859) .. (axis cs:2.88939183622795,2.41993955711)
--(axis cs:2.31046531027332,4.34969464362541)
.. controls (axis cs:2.2913087845689,4.41354972930682) and (axis cs:2.30530074775624,4.46904749818708) .. (axis cs:2.35244119983534,4.51618795026618);
\path [draw=black, fill=mediumcyan, opacity=0.2]
(axis cs:3.6831655620857,-0.93805961648615)
--(axis cs:1.73744078994373,1.68272548272063)
.. controls (axis cs:1.69770091671967,1.73625292353916) and (axis cs:1.71094401018786,1.76684265362139) .. (axis cs:1.7771700703483,1.77449467296733)
--(axis cs:5.01969893019208,2.14914920481158)
.. controls (axis cs:5.08592499035252,2.15680122415752) and (axis cs:5.10579492696455,2.13003750374826) .. (axis cs:5.07930874002817,2.06885804358379)
--(axis cs:3.78250465232636,-0.926581587467238)
.. controls (axis cs:3.75601846538998,-0.987761047631703) and (axis cs:3.72290543530976,-0.991587057304674) .. (axis cs:3.6831655620857,-0.93805961648615);
\path [draw=black, fill=mediumorange, opacity=0.2]
(axis cs:2.56105832471874,4.55476921223305)
--(axis cs:4.35122313752646,5.55367359806389)
.. controls (axis cs:4.40943987920519,5.5861582934258) and (axis cs:4.45479059772551,5.57329227026738) .. (axis cs:4.48727529308742,5.51507552858865)
--(axis cs:5.5592702437127,3.59392304659134)
.. controls (axis cs:5.5917549390746,3.5357063049126) and (axis cs:5.59445599869264,3.47613903342485) .. (axis cs:5.5673734225668,3.41522123212809)
--(axis cs:5.03926318619419,2.22732410252532)
.. controls (axis cs:5.01218061006835,2.16640630122855) and (axis cs:4.96537081419284,2.13802525982352) .. (axis cs:4.89883379856768,2.14218097831023)
--(axis cs:2.60680239363891,2.28533493843433)
.. controls (axis cs:2.54026537801375,2.28949065692104) and (axis cs:2.50649622593698,2.32489808961549) .. (axis cs:2.5054949374086,2.39155723651767)
--(axis cs:2.4752351449932,4.40605344883691)
.. controls (axis cs:2.47423385646482,4.47271259573909) and (axis cs:2.50284158304,4.52228451687114) .. (axis cs:2.56105832471874,4.55476921223305);
\path [draw=black, fill=mediumcyan]
(axis cs:3.68316556136288,-0.938059610230323)
--(axis cs:1.73744079572284,1.6827254802187)
.. controls (axis cs:1.69770092249879,1.73625292103723) and (axis cs:1.71094401596698,1.76684265111946) .. (axis cs:1.77717007612742,1.7744946704654)
--(axis cs:5.01969892513579,2.14914920105768)
.. controls (axis cs:5.08592498529623,2.15680122040363) and (axis cs:5.10579492190826,2.13003749999436) .. (axis cs:5.07930873497187,2.0688580398299)
--(axis cs:3.78250465160354,-0.926581581211411)
.. controls (axis cs:3.75601846466715,-0.987761041375877) and (axis cs:3.72290543458694,-0.991587051048847) .. (axis cs:3.68316556136288,-0.938059610230323);
\path [draw=black, fill=mediumorange]
(axis cs:2.56105832954085,4.55476920940697)
--(axis cs:4.35122313616191,5.55367359178568)
.. controls (axis cs:4.40943987784064,5.58615828714759) and (axis cs:4.45479059636096,5.57329226398918) .. (axis cs:4.48727529172287,5.51507552231044)
--(axis cs:5.55927023866588,3.59392304691223)
.. controls (axis cs:5.59175493402778,3.5357063052335) and (axis cs:5.59445599364582,3.47613903374575) .. (axis cs:5.56737341751998,3.41522123244898)
--(axis cs:5.03926318306607,2.22732410716202)
.. controls (axis cs:5.01218060694023,2.16640630586525) and (axis cs:4.96537081106472,2.13802526446022) .. (axis cs:4.89883379543956,2.14218098294693)
--(axis cs:2.60680239835629,2.28533494258102)
.. controls (axis cs:2.54026538273112,2.28949066106773) and (axis cs:2.50649623065435,2.32489809376218) .. (axis cs:2.50549494212598,2.39155724066436)
--(axis cs:2.47523514981531,4.40605344601083)
.. controls (axis cs:2.47423386128694,4.47271259291302) and (axis cs:2.50284158786212,4.52228451404506) .. (axis cs:2.56105832954085,4.55476920940697);



\addplot [semithick, mediumblue, mark=*, mark size=2.2, mark options={solid}]
table {%
4.94696758090566 2.14074553576263
};
\addplot [semithick, mediumorange, mark=*, mark size=1.3, mark options={solid}]
table {%
4.94696758090566 2.14074553576263
};


\draw (axis cs:-4,8) node[
  scale=0.454545454545455,
  anchor=base west,
  text=black,
  rotate=0.0
]{ CntI: 14 FE: 0 ns: 3};
\end{axis}

\end{tikzpicture}


==> figures/cntvis_4.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-6, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ymin=-4, ymax=7,
width=1.221\textwidth,
height=1.078\textwidth,
ytick style={color=black},
%ylabel={\(\displaystyle c_{y}\)},
yticklabels={,,},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
x label style={at={(axis description cs:0.5,-0.23)},anchor=north},
%y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]
\path [draw=mediumcyan]
(axis cs:-2.18205080756888,-0.913397459621557)
--(axis cs:-0.55,1.91339745962156)
.. controls (axis cs:-0.516666666666666,1.97113248654052) and (axis cs:-0.483333333333333,1.97113248654052) .. (axis cs:-0.45,1.91339745962156)
--(axis cs:1.18205080756888,-0.913397459621556)
.. controls (axis cs:1.21538414090221,-0.971132486540518) and (axis cs:1.19871747423554,-0.999999999999999) .. (axis cs:1.13205080756888,-1)
--(axis cs:-2.13205080756888,-1)
.. controls (axis cs:-2.19871747423554,-1) and (axis cs:-2.21538414090221,-0.971132486540519) .. (axis cs:-2.18205080756888,-0.913397459621557);
\path [draw=mediumorange]
(axis cs:2.35244119983534,4.51618795026618)
--(axis cs:3.80201010126777,5.9657568516986)
.. controls (axis cs:3.84915055334687,6.0128973037777) and (axis cs:3.89629100542597,6.0128973037777) .. (axis cs:3.94343145750508,5.9657568516986)
--(axis cs:5.49906637611548,4.4101219330882)
.. controls (axis cs:5.54620682819458,4.36298148100909) and (axis cs:5.56506300902623,4.30641293851417) .. (axis cs:5.55563491861041,4.24041630560343)
--(axis cs:5.3717871555019,2.95348196384391)
.. controls (axis cs:5.36235906508608,2.88748533093317) and (axis cs:5.32507247441408,2.84740602633342) .. (axis cs:5.25992738348589,2.83324405004469)
--(axis cs:3.01584426117686,2.34539989302099)
.. controls (axis cs:2.95069917024868,2.33123791673225) and (axis cs:2.90854836193237,2.35608447142859) .. (axis cs:2.88939183622795,2.41993955711)
--(axis cs:2.31046531027332,4.34969464362541)
.. controls (axis cs:2.2913087845689,4.41354972930682) and (axis cs:2.30530074775624,4.46904749818708) .. (axis cs:2.35244119983534,4.51618795026618);
\path [draw=black, fill=mediumcyan, opacity=0.2]
(axis cs:-4.14048227280132,-2.04618714946622)
--(axis cs:-0.552250645816139,4.17726183847685)
.. controls (axis cs:-0.518951271960502,4.23501645859739) and (axis cs:-0.485617944391442,4.23503606178297) .. (axis cs:-0.452250663108961,4.17732064803361)
--(axis cs:3.14329844611371,-2.04190358956987)
.. controls (axis cs:3.17666572739619,-2.09961900331923) and (axis cs:3.16001604046837,-2.12849631337949) .. (axis cs:3.09334938533025,-2.12853551975066)
--(axis cs:-4.0904313508776,-2.13276027009027)
.. controls (axis cs:-4.15709800601572,-2.13279947646144) and (axis cs:-4.17378164665696,-2.10394176958676) .. (axis cs:-4.14048227280132,-2.04618714946622);
\path [draw=black, fill=mediumorange, opacity=0.2]
(axis cs:0.420729267514523,5.03828304196311)
--(axis cs:3.68475479272701,8.27378906598271)
.. controls (axis cs:3.73210163809042,8.32072221715091) and (axis cs:3.77924163635623,8.3205153700533) .. (axis cs:3.82617478752443,8.27316852468988)
--(axis cs:7.28676784337898,4.78207192872389)
.. controls (axis cs:7.33370099454718,4.73472508336047) and (axis cs:7.35230877733637,4.67807434660246) .. (axis cs:7.34259119174656,4.61211971844985)
--(axis cs:6.90569757349756,1.64686092370701)
.. controls (axis cs:6.89597998790774,1.5809062955544) and (axis cs:6.85851789262526,1.54099098623346) .. (axis cs:6.7933112876501,1.52711499574419)
--(axis cs:1.78415282551183,0.461164158304382)
.. controls (axis cs:1.71894622053668,0.447288167815112) and (axis cs:1.67690484193719,0.472319436409623) .. (axis cs:1.65802868971337,0.536257964087916)
--(axis cs:0.378023227805122,4.87197552369337)
.. controls (axis cs:0.359147075581306,4.93591405137166) and (axis cs:0.373382422151106,4.99134989079491) .. (axis cs:0.420729267514523,5.03828304196311);
\path [draw=black, fill=mediumcyan]
(axis cs:-2.18130786855746,-0.91352051535474)
--(axis cs:-0.550919768778514,1.91423371690168)
.. controls (axis cs:-0.517620394922876,1.97198833702221) and (axis cs:-0.484287067353816,1.9720079402078) .. (axis cs:-0.450919786071335,1.91429252645843)
--(axis cs:1.18279316483222,-0.911542102106178)
.. controls (axis cs:1.2161604461147,-0.969257515855541) and (axis cs:1.19951075918688,-0.998134825915807) .. (axis cs:1.13284410404876,-0.998174032286975)
--(axis cs:-2.13125694663373,-1.00009363597879)
.. controls (axis cs:-2.19792360177185,-1.00013284234995) and (axis cs:-2.21460724241309,-0.971275135475272) .. (axis cs:-2.18130786855746,-0.91352051535474);
\path [draw=black, fill=mediumorange]
(axis cs:2.36274518503575,4.52569287160665)
--(axis cs:3.81866067996083,5.9688872700288)
.. controls (axis cs:3.86600752532425,6.015820421197) and (axis cs:3.91314752359006,6.01561357409939) .. (axis cs:3.96008067475826,5.96826672873598)
--(axis cs:5.50887466330885,4.40582083174321)
.. controls (axis cs:5.55580781447705,4.35847398637979) and (axis cs:5.57441559726625,4.30182324962178) .. (axis cs:5.56469801167643,4.23586862146917)
--(axis cs:5.37520509267507,2.94975337249327)
.. controls (axis cs:5.36548750708525,2.88379874434066) and (axis cs:5.32802541180277,2.84388343501972) .. (axis cs:5.26281880682761,2.83000744453045)
--(axis cs:3.01661668164939,2.35201477280916)
.. controls (axis cs:2.95141007667424,2.33813878231989) and (axis cs:2.90936869807475,2.3631700509144) .. (axis cs:2.89049254585093,2.42710857859269)
--(axis cs:2.32003914532635,4.35938535333691)
.. controls (axis cs:2.30116299310254,4.42332388101521) and (axis cs:2.31539833967234,4.47875972043845) .. (axis cs:2.36274518503575,4.52569287160665);


\addplot [semithick, mediumblue, opacity=0.2, mark=*, mark size=2.2, mark options={solid}]
table {%
1.66947414419505 0.507371503867502
};
\addplot [semithick, mediumorange, opacity=0.2, mark=*, mark size=1.3, mark options={solid}]
table {%
1.66947414419505 0.507371503867502
};

\draw (axis cs:-4,8) node[
  scale=0.454545454545455,
  anchor=base west,
  text=black,
  rotate=0.0
]{ CntI: 19 FE: 1 ns: 3};
\end{axis}

\end{tikzpicture}


==> figures/distfunc_a.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

%\tikzstyle{every node}=[font=\footnotesize]

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
width=0.7\textwidth,
height=0.466\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
ylabel= {\(\displaystyle c_{\mathrm{y}}\)},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
x label style={at={(axis description cs:0.5,-0.17)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
]
\path [draw=black, fill=mediumorange]
(axis cs:2.8,-0.3)
--(axis cs:2.8,-1.5)
.. controls (axis cs:2.8,-1.76666666666667) and (axis cs:2.66666666666667,-1.9) .. (axis cs:2.4,-1.9)
--(axis cs:1.2,-1.9)
.. controls (axis cs:0.933333333333333,-1.9) and (axis cs:0.8,-1.76666666666667) .. (axis cs:0.8,-1.5)
--(axis cs:0.8,-0.3)
.. controls (axis cs:0.8,-0.0333333333333335) and (axis cs:0.933333333333333,0.0999999999999999) .. (axis cs:1.2,0.0999999999999999)
--(axis cs:2.4,0.1)
.. controls (axis cs:2.66666666666667,0.1) and (axis cs:2.8,-0.0333333333333334) .. (axis cs:2.8,-0.3);
\path [draw=black, fill=mediumcyan]
(axis cs:-2.4,1.9)
--(axis cs:-1.2,1.9)
.. controls (axis cs:-0.933333333333333,1.9) and (axis cs:-0.8,1.76666666666667) .. (axis cs:-0.8,1.5)
--(axis cs:-0.8,0.3)
.. controls (axis cs:-0.8,0.0333333333333334) and (axis cs:-0.933333333333333,-0.1) .. (axis cs:-1.2,-0.1)
--(axis cs:-2.4,-0.1)
.. controls (axis cs:-2.66666666666667,-0.1) and (axis cs:-2.8,0.0333333333333334) .. (axis cs:-2.8,0.3)
--(axis cs:-2.8,1.5)
.. controls (axis cs:-2.8,1.76666666666667) and (axis cs:-2.66666666666667,1.9) .. (axis cs:-2.4,1.9);
\path [draw=black, dotted]
(axis cs:-1.2,1.5)
--(axis cs:-1.2,0.3)
--(axis cs:-2.4,0.3)
--(axis cs:-2.4,1.5)
--cycle;
\path [draw=black, dotted]
(axis cs:2.4,-1.5)
--(axis cs:1.2,-1.5)
--(axis cs:1.2,-0.3)
--(axis cs:2.4,-0.3)
--cycle;
\draw[draw=black, dashed] (axis cs:1.2,-0.3) circle (0.4);
\draw[draw=black, dashed] (axis cs:-1.2,0.3) circle (0.4);
\path [draw=black, fill=mediumorange, opacity=0.4]
(axis cs:3.60000003008182,0.500000030081823)
--(axis cs:3.60000003008182,-2.30000003008182)
.. controls (axis cs:3.60000003008182,-2.56666669674849) and (axis cs:3.46666669674849,-2.70000003008182) .. (axis cs:3.20000003008182,-2.70000003008182)
--(axis cs:0.399999969918177,-2.70000003008182)
.. controls (axis cs:0.133333303251511,-2.70000003008182) and (axis cs:-3.00818225884569e-08,-2.56666669674849) .. (axis cs:-3.00818225884569e-08,-2.30000003008182)
--(axis cs:-3.00818225884569e-08,0.500000030081823)
.. controls (axis cs:-3.00818225884569e-08,0.766666696748489) and (axis cs:0.133333303251511,0.900000030081822) .. (axis cs:0.399999969918177,0.900000030081823)
--(axis cs:3.20000003008182,0.900000030081823)
.. controls (axis cs:3.46666669674849,0.900000030081822) and (axis cs:3.60000003008182,0.766666696748489) .. (axis cs:3.60000003008182,0.500000030081823);
\path [draw=black, fill=mediumcyan, opacity=0.4]
(axis cs:-3.20000003008182,2.70000003008182)
--(axis cs:-0.399999969918177,2.70000003008182)
.. controls (axis cs:-0.133333303251511,2.70000003008182) and (axis cs:3.00818225884569e-08,2.56666669674849) .. (axis cs:3.00818225884569e-08,2.30000003008182)
--(axis cs:3.00818225884569e-08,-0.500000030081823)
.. controls (axis cs:3.00818225884569e-08,-0.766666696748489) and (axis cs:-0.133333303251511,-0.900000030081822) .. (axis cs:-0.399999969918177,-0.900000030081823)
--(axis cs:-3.20000003008182,-0.900000030081823)
.. controls (axis cs:-3.46666669674849,-0.900000030081822) and (axis cs:-3.60000003008182,-0.766666696748489) .. (axis cs:-3.60000003008182,-0.500000030081823)
--(axis cs:-3.60000003008182,2.30000003008182)
.. controls (axis cs:-3.60000003008182,2.56666669674849) and (axis cs:-3.46666669674849,2.70000003008182) .. (axis cs:-3.20000003008182,2.70000003008182);
\path [draw=black, draw opacity=0.4, dotted]
(axis cs:3.20000003008182,-2.30000003008182)
--(axis cs:0.399999969918177,-2.30000003008182)
--(axis cs:0.399999969918177,0.500000030081823)
--(axis cs:3.20000003008182,0.500000030081823)
--cycle;
\path [draw=black, draw opacity=0.4, dotted]
(axis cs:-0.399999969918177,2.30000003008182)
--(axis cs:-0.399999969918177,-0.500000030081823)
--(axis cs:-3.20000003008182,-0.500000030081823)
--(axis cs:-3.20000003008182,2.30000003008182)
--cycle;
\draw[draw=black,draw opacity=0.4, dashed] (axis cs:0.399999969918177,0.500000030081823) circle (0.4);
\draw[draw=black,draw opacity=0.4, dashed] (axis cs:-0.399999969918177,-0.500000030081823) circle (0.4);

\draw[semithick, line width=1.5pt, mediumgreen,arrows={-Triangle[scale=0.8]}]
(0,-1.5) -- (-0.8,-1.5);
\draw (axis cs:-0.97,-1.18) node[
  anchor= west,
  text=mediumgreen,
  rotate=0.0
]{$n_{\mathrm{tr}}$};

\draw [semithick, mediumgreen, line width=1.5pt, dashed] (0,3) -- (0,-3);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
1.8 -0.9
};

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
-1.8 0.9
};

\draw (axis cs:-1.8, 0.9) node[
  anchor=south,
  text=black,
  rotate=0.0
]{$c_1$};

\draw (axis cs:1.8, -0.9) node[
  anchor=south,
  text=black,
  rotate=0.0
]{$c_2$};

\addplot [semithick, mediumred, line width=1.5pt]
table {%
0.399999969918177 -0.500000030081823
0.399999969918177 0.500000030081823
};
\addplot [semithick, mediumred, line width=1.5pt]
table {%
-0.399999969918177 -0.500000030081823
-0.399999969918177 0.500000030081823
};
\addplot [semithick, mediumblue, line width=1.5pt]
table {%
3.00818226994792e-08 -0.500000030081823
3.00818226994792e-08 0.500000030081823
};
\addplot [semithick, mediumblue, mark=*, mark size=3, mark options={solid}]
table {%
-4.67332237246747e-17 0.200000000278001
};
\addplot [semithick, mediumred, mark=*, mark size=3, mark options={solid}]
table {%
0.399999986209088 0.199999983817384
};
\addplot [semithick, mediumred, mark=*, mark size=3, mark options={solid}]
table {%
-0.399999986209088 0.200000016738618
};
\draw (axis cs:-0.15,0.15) node[
  anchor=north west,
  text=mediumblue,
  rotate=0.0
]{$p$};
\draw (axis cs:0.28,0.95) node[
  anchor=north west,
  text=mediumred,
  rotate=0.0
]{$y_2$};
\draw (axis cs:-0.14,0.34) node[
  anchor=south east,
  text=mediumred,
  rotate=0.0
]{$y_1$};
\end{axis}

\end{tikzpicture}


==> figures/distfunc_b.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,140,30}

\begin{axis}[
width=0.7\textwidth,
height=0.466\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
ylabel= {\(\displaystyle c_{\mathrm{y}}\)},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
x label style={at={(axis description cs:0.5,-0.17)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
]
\path [draw=black, fill=mediumorange]
(axis cs:2.61936922882972,-0.0701602161579664)
--(axis cs:2.91779709342754,-1.23246000951232)
.. controls (axis cs:2.9841143966715,-1.49074885247996) and (axis cs:2.88812862680967,-1.65305192558576) .. (axis cs:2.62983978384203,-1.71936922882972)
--(axis cs:1.46753999048768,-2.01779709342754)
.. controls (axis cs:1.20925114752004,-2.08411439667151) and (axis cs:1.04694807441424,-1.98812862680967) .. (axis cs:0.980630771170282,-1.72983978384203)
--(axis cs:0.682202906572456,-0.567539990487676)
.. controls (axis cs:0.615885603328495,-0.309251147520041) and (axis cs:0.711871373190331,-0.146948074414243) .. (axis cs:0.970160216157966,-0.0806307711702817)
--(axis cs:2.13246000951232,0.217797093427544)
.. controls (axis cs:2.39074885247996,0.284114396671506) and (axis cs:2.55305192558576,0.188128626809669) .. (axis cs:2.61936922882972,-0.0701602161579664);
\path [draw=black, fill=mediumcyan]
(axis cs:-2.4,1.9)
--(axis cs:-1.2,1.9)
.. controls (axis cs:-0.933333333333333,1.9) and (axis cs:-0.8,1.76666666666667) .. (axis cs:-0.8,1.5)
--(axis cs:-0.8,0.3)
.. controls (axis cs:-0.8,0.0333333333333334) and (axis cs:-0.933333333333333,-0.1) .. (axis cs:-1.2,-0.1)
--(axis cs:-2.4,-0.1)
.. controls (axis cs:-2.66666666666667,-0.1) and (axis cs:-2.8,0.0333333333333334) .. (axis cs:-2.8,0.3)
--(axis cs:-2.8,1.5)
.. controls (axis cs:-2.8,1.76666666666667) and (axis cs:-2.66666666666667,1.9) .. (axis cs:-2.4,1.9);
\path [draw=black, dotted]
(axis cs:-1.2,1.5)
--(axis cs:-1.2,0.3)
--(axis cs:-2.4,0.3)
--(axis cs:-2.4,1.5)
--cycle;
\path [draw=black, dotted]
(axis cs:2.53036382897609,-1.33193596437827)
--(axis cs:1.36806403562173,-1.63036382897609)
--(axis cs:1.06963617102391,-0.468064035621734)
--(axis cs:2.23193596437827,-0.169636171023908)
--cycle;
\draw[draw=black, dashed] (axis cs:1.06963617102391,-0.468064035621734) circle (0.4);
\draw[draw=black, dashed] (axis cs:-1.2,0.3) circle (0.4);

\draw[semithick, line width=1.5pt, mediumgreen,arrows={-Triangle[scale=0.8]}]
(-0.137187546675348,-1.5) -- (-0.93718,-1.5);
\draw (axis cs:-1.107,-1.18) node[
  anchor= west,
  text=mediumgreen,
  rotate=0.0
]{$n_{\mathrm{tr}}$};

\draw [semithick, mediumgreen, line width=1.5pt, dashed] (-0.137187546675348,3) -- (-0.137187546675348,-3);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
1.8 -0.9
};

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
-1.8 0.9
};

\draw (axis cs:-1.8, 0.9) node[
  anchor=south,
  text=black,
  rotate=0.0
]{$c_1$};

\draw (axis cs:1.8, -0.9) node[
  anchor=south,
  text=black,
  rotate=0.0
]{$c_2$};

\path [draw=black, fill=mediumorange, opacity=0.4]
(axis cs:3.09652347826587,0.736663557203977)
--(axis cs:3.72462086678949,-1.70961425894848)
.. controls (axis cs:3.79093817003345,-1.96790310191611) and (axis cs:3.69495240017161,-2.13020617502191) .. (axis cs:3.43666355720398,-2.19652347826587)
--(axis cs:0.990385741051522,-2.82462086678949)
.. controls (axis cs:0.732096898083887,-2.89093817003345) and (axis cs:0.569793824978089,-2.79495240017161) .. (axis cs:0.503476521734128,-2.53666355720398)
--(axis cs:-0.124620866789488,-0.090385741051522)
.. controls (axis cs:-0.190938170033449,0.167903101916113) and (axis cs:-0.0949524001716121,0.330206175021911) .. (axis cs:0.163336442796023,0.396523478265872)
--(axis cs:2.60961425894848,1.02462086678949)
.. controls (axis cs:2.86790310191611,1.09093817003345) and (axis cs:3.03020617502191,0.994952400171612) .. (axis cs:3.09652347826587,0.736663557203977);
\path [draw=black, fill=mediumcyan, opacity=0.4]
(axis cs:-3.06281248442413,2.56281248442413)
--(axis cs:-0.537187515575867,2.56281248442413)
.. controls (axis cs:-0.2705208489092,2.56281248442413) and (axis cs:-0.137187515575867,2.4294791510908) .. (axis cs:-0.137187515575867,2.16281248442413)
--(axis cs:-0.137187515575867,-0.362812484424133)
.. controls (axis cs:-0.137187515575867,-0.6294791510908) and (axis cs:-0.2705208489092,-0.762812484424133) .. (axis cs:-0.537187515575867,-0.762812484424133)
--(axis cs:-3.06281248442413,-0.762812484424133)
.. controls (axis cs:-3.3294791510908,-0.762812484424133) and (axis cs:-3.46281248442413,-0.6294791510908) .. (axis cs:-3.46281248442413,-0.362812484424133)
--(axis cs:-3.46281248442413,2.16281248442413)
.. controls (axis cs:-3.46281248442413,2.4294791510908) and (axis cs:-3.3294791510908,2.56281248442413) .. (axis cs:-3.06281248442413,2.56281248442413);
\path [draw=black, draw opacity=0.4, dotted]
(axis cs:3.33718760233803,-1.80909021381442)
--(axis cs:0.89090978618558,-2.43718760233804)
--(axis cs:0.262812397661965,0.00909021381441977)
--(axis cs:2.70909021381442,0.637187602338035)
--cycle;
\path [draw=black, draw opacity=0.4, dotted]
(axis cs:-0.537187515575867,2.16281248442413)
--(axis cs:-0.537187515575867,-0.362812484424133)
--(axis cs:-3.06281248442413,-0.362812484424133)
--(axis cs:-3.06281248442413,2.16281248442413)
--cycle;

\draw[draw=black,draw opacity=0.4, dashed] (axis cs:0.262812397661965,0.00909021381441977) circle (0.4);
\draw[draw=black,draw opacity=0.4, dashed] (axis cs:-0.537187515575867,-0.362812484424133) circle (0.4);

\addplot [semithick, mediumblue, mark=*, mark size=3, mark options={solid}]
table {%
-0.137187546675348 0.00909014757983628
};
\addplot [semithick, mediumred, mark=*, mark size=3, mark options={solid}]
table {%
0.262812439069638 0.00909012376001116
};
\addplot [semithick, mediumred, mark=*, mark size=3, mark options={solid}]
table {%
-0.537187532420334 0.0090901713996614
};


\draw (axis cs:-0.190,-0.1) node[
  anchor=north west,
  text=mediumblue,
  rotate=0.0
]{$p$};
\draw (axis cs:0.28,0.55) node[
  anchor=north west,
  text=mediumred,
  rotate=0.0
]{$y_2$};
\draw (axis cs:-0.10,0.105) node[
  anchor=south east,
  text=mediumred,
  rotate=0.0
]{$y_1$};
\end{axis}

\end{tikzpicture}


==> figures/distfunc_c.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.7\textwidth,
height=0.466\textwidth,
scale only axis=true,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-3, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
ylabel= {\(\displaystyle c_{\mathrm{y}}\)},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
x label style={at={(axis description cs:0.5,-0.17)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
label style={font=\scriptsize},
tick label style={font=\scriptsize},
]
\path [draw=black, fill=mediumorange]
(axis cs:2.32283184851462,0.142423550280205)
--(axis cs:2.96582400248941,-0.870769960322213)
.. controls (axis cs:3.10871114781715,-1.09592407378942) and (axis cs:3.06757766374741,-1.27994470318688) .. (axis cs:2.84242355028021,-1.42283184851462)
--(axis cs:1.82923003967779,-2.06582400248941)
.. controls (axis cs:1.60407592621058,-2.20871114781715) and (axis cs:1.42005529681312,-2.16757766374741) .. (axis cs:1.27716815148538,-1.94242355028021)
--(axis cs:0.634175997510587,-0.929230039677788)
.. controls (axis cs:0.491288852182855,-0.704075926210583) and (axis cs:0.53242233625259,-0.520055296813115) .. (axis cs:0.757576449719795,-0.377168151485383)
--(axis cs:1.77076996032221,0.265824002489413)
.. controls (axis cs:1.99592407378942,0.408711147817145) and (axis cs:2.17994470318688,0.36757766374741) .. (axis cs:2.32283184851462,0.142423550280205);
\path [draw=black, fill=mediumcyan]
(axis cs:-2.4,1.9)
--(axis cs:-1.2,1.9)
.. controls (axis cs:-0.933333333333333,1.9) and (axis cs:-0.8,1.76666666666667) .. (axis cs:-0.8,1.5)
--(axis cs:-0.8,0.3)
.. controls (axis cs:-0.8,0.0333333333333334) and (axis cs:-0.933333333333333,-0.1) .. (axis cs:-1.2,-0.1)
--(axis cs:-2.4,-0.1)
.. controls (axis cs:-2.66666666666667,-0.1) and (axis cs:-2.8,0.0333333333333334) .. (axis cs:-2.8,0.3)
--(axis cs:-2.8,1.5)
.. controls (axis cs:-2.8,1.76666666666667) and (axis cs:-2.66666666666667,1.9) .. (axis cs:-2.4,1.9);
\path [draw=black, dotted]
(axis cs:-1.2,1.5)
--(axis cs:-1.2,0.3)
--(axis cs:-2.4,0.3)
--(axis cs:-2.4,1.5)
--cycle;
\path [draw=black, dotted]
(axis cs:2.62809283228861,-1.08510067831381)
--(axis cs:1.61489932168619,-1.72809283228861)
--(axis cs:0.971907167711393,-0.714899321686189)
--(axis cs:1.98510067831381,-0.071907167711393)
--cycle;
\draw[draw=black, dashed] (axis cs:0.971907167711393,-0.714899321686189) circle (0.4);
\draw[draw=black, dashed] (axis cs:-1.2,0.3) circle (0.4);
\path [draw=black, fill=mediumorange, opacity=0.4]
(axis cs:2.50544112358974,0.959370485195065)
--(axis cs:3.78277093740427,-1.05337923539734)
.. controls (axis cs:3.92565808273201,-1.27853334886454) and (axis cs:3.88452459866227,-1.46255397826201) .. (axis cs:3.65937048519507,-1.60544112358974)
--(axis cs:1.64662076460266,-2.88277093740427)
.. controls (axis cs:1.42146665113546,-3.025658082732) and (axis cs:1.23744602173799,-2.98452459866227) .. (axis cs:1.09455887641026,-2.75937048519507)
--(axis cs:-0.182770937404273,-0.746620764602663)
.. controls (axis cs:-0.325658082732005,-0.521466651135459) and (axis cs:-0.284524598662269,-0.33744602173799) .. (axis cs:-0.0593704851950652,-0.194558876410258)
--(axis cs:1.95337923539734,1.08277093740427)
.. controls (axis cs:2.17853334886454,1.22565808273201) and (axis cs:2.36255397826201,1.18452459866227) .. (axis cs:2.50544112358974,0.959370485195065);
\path [draw=black, fill=mediumcyan, opacity=0.4]
(axis cs:-2.99192416820495,2.49192416820495)
--(axis cs:-0.608075831795049,2.49192416820495)
.. controls (axis cs:-0.341409165128382,2.49192416820495) and (axis cs:-0.208075831795049,2.35859083487162) .. (axis cs:-0.208075831795049,2.09192416820495)
--(axis cs:-0.208075831795049,-0.291924168204951)
.. controls (axis cs:-0.208075831795049,-0.558590834871618) and (axis cs:-0.341409165128382,-0.691924168204951) .. (axis cs:-0.608075831795049,-0.691924168204951)
--(axis cs:-2.99192416820495,-0.691924168204951)
.. controls (axis cs:-3.25859083487162,-0.691924168204951) and (axis cs:-3.39192416820495,-0.558590834871618) .. (axis cs:-3.39192416820495,-0.291924168204951)
--(axis cs:-3.39192416820495,2.09192416820495)
.. controls (axis cs:-3.39192416820495,2.35859083487162) and (axis cs:-3.25859083487162,2.49192416820495) .. (axis cs:-2.99192416820495,2.49192416820495);
\path [draw=black, draw opacity=0.4, dotted]
(axis cs:3.44503976720347,-1.26770995338894)
--(axis cs:1.43229004661106,-2.54503976720347)
--(axis cs:0.154960232796534,-0.532290046611064)
--(axis cs:2.16770995338894,0.745039767203467)
--cycle;
\path [draw=black, draw opacity=0.4, dotted]
(axis cs:-0.608075831795049,2.09192416820495)
--(axis cs:-0.608075831795049,-0.291924168204951)
--(axis cs:-2.99192416820495,-0.291924168204951)
--(axis cs:-2.99192416820495,2.09192416820495)
--cycle;
\draw[draw=black,draw opacity=0.4, dashed] (axis cs:0.154960232796534,-0.532290046611064) circle (0.4);
\draw[draw=black,draw opacity=0.4, dashed] (axis cs:-0.608075831795049,-0.291924168204951) circle (0.4);

\draw[semithick, line width=1.5pt, mediumgreen,arrows={-Triangle[scale=0.8]}]
(-0.5480472917441549,-1.4326679388972259) -- (-1.3110834594604128,-1.192301953872541);
\draw (axis cs:-1.257,-1.02) node[
  anchor= west,
  text=mediumgreen,
  rotate=0.0
]{$n_{\mathrm{tr}}$};

\draw [semithick, mediumgreen, line width=1.5pt, dashed] (0.97527214, 3.40307377) -- (-1.42838771, -4.2272879);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
1.8 -0.9
};

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
-1.8 0.9
};

\draw (axis cs:-1.8, 0.9) node[
  anchor=south,
  text=black,
  rotate=0.0
]{$c_1$};

\draw (axis cs:1.8, -0.9) node[
  anchor=south,
  text=black,
  rotate=0.0
]{$c_2$};



\addplot [semithick, mediumblue, mark=*, mark size=3, mark options={solid}]
table {%
-0.226557786773639 -0.412107064576731
};
\addplot [semithick, mediumred, mark=*, mark size=3, mark options={solid}]
table {%
0.154960280154066 -0.532290051755777
};
\addplot [semithick, mediumred, mark=*, mark size=3, mark options={solid}]
table {%
-0.608075853701344 -0.291924077397685
};
\draw (axis cs:-0.45,-0.49) node[
  anchor=north west,
  text=mediumblue,
  rotate=0.0
]{$p$};
\draw (axis cs:0.04,0.14) node[
  anchor=north west,
  text=mediumred,
  rotate=0.0
]{$y_2$};
\draw (axis cs:-0.13,-0.22) node[
  anchor=south east,
  text=mediumred,
  rotate=0.0
]{$y_1$};
\end{axis}

\end{tikzpicture}


==> figures/simplot.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2,
vertical sep=10pt},
try min ticks=5,
every axis plot/.append style={thick},
tick style={black, thick},
width=0.41\textwidth,
height=0.10\textwidth,
legend style={fill=white, fill opacity=0.8, draw opacity=1,text opacity=1},
scale only axis=true]


\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.2, xmax=3.88,
xticklabels={,,},
y grid style={darkgray176},
ymin=-2, ymax=4,
ytick style={color=black},
legend columns=3,
]
\coordinate (top) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymax} + 0.5);

\begin{pgfonlayer}{background} 


\addplot [semithick, line width = 2.1pt, gray, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
0 -9
0 4.0
};


\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
0 4.0
0 4.6
};


\draw (0, 4.4) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(a)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
0.416570987947912 -9
0.416570987947912 4.0
};

\addplot [semithick, line width = 2.1pt, mediumpurple, opacity=1, dash=on 2.1pt off 4.2pt phase 3.2pt, forget plot]
table {%
0.416570987947912 -9
0.416570987947912 4.0
};

\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
0.416570987947912 4.0
0.416570987947912 4.6
};


\draw (0.416570987947912, 4.4) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(b)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
0.665014512669237 -9
0.665014512669237 4.0
};

\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
0.665014512669237 4.0
0.665014512669237 4.6
};

\draw (0.665014512669237, 4.4) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(c)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
1.87827775907536 -9
1.87827775907536 4.0
};


\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
1.87827775907536 4.0
1.87827775907536 4.6
};

\draw (1.87827775907536, 4.4) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(d)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
2.75414456400237 -9
2.75414456400237 4.0
};

\addplot [semithick, line width = 2.1pt, mediumpurple, opacity=1, dash=on 2.1pt off 4.2pt phase 3.2pt, forget plot]
table {%
2.75414456400237 -9
2.75414456400237 4.0
};

\addplot [semithick, line width = 0.12pt, black, opacity=1, forget plot]
table {%
2.75414456400237 4.0
2.75414456400237 4.6
};

\draw (2.75414456400237, 4.4) node[
  scale=1,
  anchor=south,
  text=black,
  rotate=0.0
]{(e)};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [semithick, line width = 2.1pt, lightorange, opacity=1, dash=on 2.1pt off 4.2pt phase 0pt, forget plot]
table {%
3.39502009182606 -9
3.39502009182606 4.0
};

\end{pgfonlayer}


\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0 -20
0 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.079999999985963 -20
0.079999999985963 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.16 -20
0.16 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.239999999975461 -20
0.239999999975461 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.32 -20
0.32 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.416570987947912 -20
0.416570987947912 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.48 -20
0.48 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.559999999997367 -20
0.559999999997367 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.64 -20
0.64 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.665014512669237 -20
0.665014512669237 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.8 -20
0.8 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.879999999971927 -20
0.879999999971927 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.96 -20
0.96 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.03999999999964 -20
1.03999999999964 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.12 -20
1.12 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.19999999999987 -20
1.19999999999987 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.28 -20
1.28 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.3599999999727 -20
1.3599999999727 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.44 -20
1.44 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.51999997122642 -20
1.51999997122642 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.6 -20
1.6 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.679999999977 -20
1.679999999977 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.76 -20
1.76 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.87827775907536 -20
1.87827775907536 20
};

\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.92 -20
1.92 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.0000000001797 -20
2.0000000001797 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.08 -20
2.08 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.16000000011681 -20
2.16000000011681 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.24 -20
2.24 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.32000000005046 -20
2.32000000005046 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.4 -20
2.4 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.48000000000757 -20
2.48000000000757 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.56 -20
2.56 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.64000000001235 -20
2.64000000001235 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.72 -20
2.72 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.75414456400237 -20
2.75414456400237 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.88 -20
2.88 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.96000000002598 -20
2.96000000002598 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.04 -20
3.04 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
3.12000000001845 -20
3.12000000001845 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.2 -20
3.2 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
3.28000000002495 -20
3.28000000002495 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.36 -20
3.36 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
3.39502009182606 -20
3.39502009182606 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.52 -20
3.52 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
3.60000000000999 -20
3.60000000000999 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.68 -20
3.68 20
};
\addplot [line width=0.16pt, gray, opacity=0.4, forget plot]
table {%
0 0
3.68 0
};

\addplot [semithick, line width = 1.3pt, mediumcyan]
table {%
0 1
0.00708703675977281 1
0.0327573491495111 1
0.0630127569298114 1
0.079999999985963 1
0.079999999985963 1
0.0870870367482229 1
0.112757349146969 1
0.143012756937887 1
0.16 1
0.16 1
0.167087036758842 1
0.192757349145211 1
0.223012756921539 1
0.239999999975461 1
0.239999999975461 1
0.247087036738651 1
0.272757349140767 1
0.303012756935657 1
0.32 1
0.32 1
0.328555026770431 1
0.359542619630975 1
0.396065052388765 1
0.416570987947912 1
0.416570987947912 0.999999999751671
0.422190034699513 0.999999999751157
0.442543066627454 0.999999999749309
0.466531449440882 0.999999999747163
0.48 0.999999999745971
0.48 0.999999999745971
0.487087036760783 0.999999999745389
0.512757349154181 0.999999999743294
0.543012756938794 0.999999999740849
0.559999999997367 0.999999999739487
0.559999999997367 0.999999999739487
0.567087036758617 0.999999999739117
0.592757349153704 0.999999999737762
0.623012756940309 0.99999999973613
0.64 0.999999999735196
0.64 0.999999999735196
0.642215984635572 0.999999999735094
0.650242614068186 0.9999999997349
0.659702917585261 0.999999999734441
0.665014512669237 0.999999999734505
0.665014512669237 0.999999999913236
0.676972601555697 0.999999999914896
0.720286596911569 0.999999999920908
0.771337108965712 0.999999999927994
0.8 0.999999999931973
0.8 0.999999999931973
0.807087036758529 0.999999999936764
0.832757349143764 0.999999999952995
0.863012756918756 0.99999999997279
0.879999999971927 0.999999999983835
0.879999999971927 0.999999999983835
0.88708703673543 0.999999999988403
0.912757349138681 1.00000000000495
0.943012756934907 1.00000000002445
0.96 1.0000000000354
0.96 1.0000000000354
0.967087036760984 1.0000000000415
0.992757349155111 1.00000000006337
1.02301275694058 1.00000000008937
1.03999999999964 1.0000000001037
1.03999999999964 1.0000000001037
1.04708703676069 1.00000000010987
1.07275734915505 1.00000000013221
1.10301275694079 1.00000000015855
1.12 1.00000000017333
1.12 1.00000000017333
1.127087036761 1.00000000018162
1.15275734915521 1.00000000021123
1.18301275694077 1.00000000024651
1.19999999999987 1.00000000026587
1.19999999999987 1.00000000026587
1.2070870367609 1.00000000027433
1.23275734915518 1.00000000030496
1.26301275694084 1.00000000034107
1.28 1.00000000036134
1.28 1.00000000036134
1.2870870367586 1.00000000037408
1.31275734914408 1.00000000041491
1.34301275691936 1.0000000004662
1.3599999999727 1.0000000004947
1.3599999999727 1.0000000004947
1.36708703673613 1.00000000050683
1.39275734913913 1.00000000055077
1.42301275693507 1.00000000060255
1.44 1.00000000063163
1.44 1.00000000063163
1.44708703421202 1.00000000065446
1.47275733737343 1.00000000071184
1.50301273427708 1.00000000080179
1.51999997122642 1.00000000084795
1.51999997122642 1.00000000084795
1.52708701053642 1.00000000086781
1.5527573321635 1.00000000093964
1.58301275083107 1.00000000102343
1.6 1.00000000106991
1.6 1.00000000106991
1.60708703675898 1.00000000111313
1.63275734914584 1.00000000121164
1.66301275692275 1.00000000136504
1.679999999977 1.0000000014486
1.679999999977 1.00000000144861
1.68708703674006 1.00000000148924
1.71275734914168 1.0000000016365
1.74301275693598 1.00000000181004
1.76 1.00000000190747
1.76 1.00000000190747
1.77047798533222 1.00000000430304
1.80843082314167 1.00000000512627
1.85316259605158 1.00000000890961
1.87827775907536 1.00000001138621
1.87827775907536 1.0000000113862
1.88197384726517 1.00000001146927
1.89536163424421 1.00000001688091
1.91114067690552 1.00000011151705
1.92 1.00000028530693
1.92 1.00000028530693
1.92708703677694 1.00000054187805
1.95275734922884 1.00000297385658
1.98301275708241 1.00001164223268
2.0000000001797 1.00002105536276
2.0000000001797 1.00002105631022
2.0070870369248 1.00002628277326
2.03275734926138 1.00005313539082
2.06301275697903 1.00010486325857
2.08 1.00014559267144
2.08 1.0001455982921
2.08708703677136 1.00016541354144
2.11275734920309 1.00025238011863
2.14301275703287 1.00038849244832
2.16000000011681 1.00048216986548
2.16000000011681 1.00048218368283
2.16708703686748 1.00052511585065
2.19275734922424 1.0007000740165
2.22301275696567 1.0009462461207
2.24 1.00110353048037
2.24 1.00110353048037
2.24708703676549 1.00117321777376
2.27275734917592 1.00144517705507
2.30301275698061 1.0018041544164
2.32000000005046 1.00202308734626
2.32000000005046 1.00202311400934
2.327087036807 1.00211802043435
2.35275734918505 1.00247851277555
2.38301275695158 1.00293486233224
2.4 1.00320470507382
2.4 1.00320471281347
2.40708703676169 1.00331998273459
2.43275734915836 1.00374970005563
2.46301275694683 1.00427815624482
2.48000000000757 1.00458382670329
2.48000000000757 1.00458382670329
2.48708703676792 1.00471302230629
2.51275734915973 1.00518823769236
2.54301275694248 1.00576022789575
2.56 1.00608561559768
2.56 1.00608561559768
2.56708703676211 1.00622204624265
2.59275734916032 1.00671855259472
2.6230127569506 1.00730608858179
2.64000000001235 1.0076357739027
2.64000000001235 1.0076357739027
2.64708703677227 1.00777305278356
2.67275734916255 1.0082683036836
2.70301275694349 1.00884566246837
2.72 1.00916569112924
2.72 1.00916569112924
2.72302479725342 1.00922225910505
2.73398106755975 1.00942629183226
2.74689428890417 1.00966486602548
2.75414456400237 1.00979827091983
2.75414456400237 1.00979827091983
2.76529384027098 1.00979827191202
2.80567819475314 1.00979827683146
2.85327578897994 1.00979828449291
2.88 1.0097982891821
2.88 1.0097982891821
2.88708703676332 1.00979828966217
2.9127573491659 1.00979829149048
2.94301275696133 1.0097982937923
2.96000000002598 1.00979829513641
2.96000000002598 1.00979829513641
2.9670870367847 1.009798295439
2.9927573491706 1.00979829657535
3.02301275694638 1.00979829798648
3.04 1.0097982988076
3.04 1.0097982988076
3.04708703676265 1.00979829906857
3.07275734916281 1.00979830003826
3.1030127569554 1.00979830122447
3.12000000001845 1.00979830190774
3.12000000001845 1.00979830190774
3.12708703677783 1.0097983020938
3.15275734916615 1.0097983027821
3.18301275694478 1.00979830361917
3.2 1.00979830409959
3.2 1.00979830409959
3.20708703676323 1.00979830427371
3.23275734916548 1.00979830491318
3.26301275696052 1.00979830568136
3.28000000002495 1.00979830611764
3.28000000002495 1.00979830611764
3.28708703678376 1.00979830624358
3.31275734916999 1.00979830670367
3.34301275694617 1.00979830725114
3.36 1.00979830755931
3.36 1.00979830755931
3.36310235847682 1.00979830761474
3.37433956719244 1.00979830781471
3.38758390667853 1.00979830804838
3.39502009182606 1.00979830817886
3.39502009182606 1.00979830817886
3.40609180687127 1.00979830831513
3.44619522294413 1.00979830880244
3.49346169902927 1.00979830936409
3.52 1.00979830967338
3.52 1.00979830967338
3.5270870367619 1.00979830974932
3.55275734915935 1.00979831002225
3.58301275694874 1.00979831033957
3.60000000000999 1.00979831051566
3.60000000000999 1.00979831051566
3.60708703677012 1.00979831057116
3.63275734916116 1.00979831077093
3.66301275694299 1.00979831100389
3.68 1.00979831113349
};
\addlegendentry{$v_{\mathrm{x}}$}

\addplot [semithick, line width = 1.3pt, lightred]
table {%
0 -0.5
0.00708703675977281 -0.507087036709265
0.0327573491495111 -0.532757348914461
0.0630127569298114 -0.563012756473891
0.079999999985963 -0.579999999404349
0.079999999985963 -0.579999999404349
0.0870870367482229 -0.587087036114834
0.112757349146969 -0.612757348324181
0.143012756937887 -0.643012755887954
0.16 -0.659999998820586
0.16 -0.659999998820586
0.167087036758842 -0.667087035498486
0.192757349145211 -0.692757347586875
0.223012756921539 -0.723012755001918
0.239999999975461 -0.739999997847969
0.239999999975461 -0.739999997847969
0.247087036738651 -0.747087034509706
0.272757349140767 -0.77275734653655
0.303012756935657 -0.803012753872767
0.32 -0.819999996671457
0.32 -0.819999996671457
0.328555026770431 -0.828555023286872
0.359542619630975 -0.859542615639459
0.396065052388765 -0.896065047526735
0.416570987947912 -0.916570982110844
0.416570987947912 -0.539813557342378
0.422190034699513 -0.543558073451029
0.442543066627454 -0.557153064067739
0.466531449440882 -0.57325329271953
0.48 -0.582322890710405
0.48 -0.582322890710405
0.487087036760783 -0.587105082375172
0.512757349154181 -0.604468397878473
0.543012756938794 -0.625008860976875
0.559999999997367 -0.636571222586078
0.559999999997367 -0.636570665743908
0.567087036758617 -0.641399170798463
0.592757349153704 -0.658907621821889
0.623012756940309 -0.679567185065426
0.64 -0.691169890161894
0.64 -0.691169829412949
0.642215984635572 -0.692683457733491
0.650242614068186 -0.698164334998578
0.659702917585261 -0.704623461349633
0.665014512669237 -0.708249532560346
0.665014512669237 -1.36855748709663e-06
0.676972601555697 4.89473944549993e-07
0.720286596911569 -1.7166763410382e-07
0.771337108965712 1.34356800280416e-07
0.8 -2.7372589817148e-07
0.8 -2.7372589817148e-07
0.807087036758529 1.57131756674323e-07
0.832757349143764 -7.98349211989523e-08
0.863012756918756 1.68598079239165e-07
0.879999999971927 -5.41702943472445e-07
0.879999999971927 1.01128461113671e-09
0.88708703673543 -1.22417209217746e-07
0.912757349138681 4.24713348523005e-08
0.943012756934907 -3.38423821038328e-08
0.96 6.78987595940376e-08
0.96 6.78987595940376e-08
0.967087036760984 4.41795652469996e-08
0.992757349155111 -2.13823013647289e-08
1.02301275694058 4.03379756882161e-08
1.03999999999964 1.94445159877439e-07
1.03999999999964 1.94445159877439e-07
1.04708703676069 -1.89199274427787e-07
1.07275734915505 6.57270318048843e-08
1.10301275694079 -5.22613021390181e-08
1.12 1.05048792407859e-07
1.12 1.05048792407859e-07
1.127087036761 4.42879894925713e-08
1.15275734915521 -2.16336662253138e-08
1.18301275694077 4.02818312135415e-08
1.19999999999987 1.93989643193835e-07
1.19999999999987 1.93989643193835e-07
1.2070870367609 -1.88245410877369e-07
1.23275734915518 6.51745775457279e-08
1.26301275694084 -5.21165585570498e-08
1.28 1.04263949510294e-07
1.28 1.04263949510294e-07
1.2870870367586 1.04001604958631e-07
1.31275734914408 -6.19198773606017e-08
1.34301275691936 1.55588003004139e-07
1.3599999999727 -5.27976053661725e-07
1.3599999999727 -2.26611249797241e-09
1.36708703673613 -1.18514284367083e-07
1.39275734913913 4.03826958969966e-08
1.42301275693507 -3.3157728420224e-08
1.44 6.48855580839207e-08
1.44 6.48855580839207e-08
1.44708703421202 9.9884970322289e-08
1.47275733737343 -6.00672111478787e-08
1.50301273427708 1.41723763320524e-07
1.51999997122642 -4.34534936493681e-07
1.51999997122642 1.10308044738058e-08
1.52708701053642 -1.23334990326219e-07
1.5527573321635 4.12398528827093e-08
1.58301275083107 -3.45477873944156e-08
1.6 6.6826662961581e-08
1.6 6.6826662961581e-08
1.60708703675898 1.06026830266376e-07
1.63275734914584 -6.30725131831096e-08
1.66301275692275 1.45817839458355e-07
1.679999999977 -4.70256517883016e-07
1.679999999977 6.16600870011134e-08
1.68708703674006 -1.13390362498918e-07
1.71275734914168 3.58709936753431e-08
1.74301275693598 -3.32115588029522e-08
1.76 5.89007120831297e-08
1.76 5.89007120831297e-08
1.77047798533222 7.50559062421269e-07
1.80843082314167 -4.46806707907682e-07
1.85316259605158 5.37109973933732e-07
1.87827775907536 -2.38637791453516e-06
1.87827775907536 6.26280860686664e-06
1.88197384726517 1.84732165309665e-06
1.89536163424421 -7.65211552059025e-06
1.91114067690552 -5.10745353715699e-05
1.92 -0.000115587841891148
1.92 -0.000115587841891148
1.92708703677694 -0.00018023242805809
1.95275734922884 -0.000657820233381365
1.98301275708241 -0.00183689736768152
2.0000000001797 -0.00287672635609677
2.0000000001797 -0.00287542820103786
2.0070870369248 -0.00339978817820914
2.03275734926138 -0.00579846376175987
2.06301275697903 -0.00972582544585008
2.08 -0.0125017914232231
2.08 -0.0125000592387705
2.08708703677136 -0.0137830333674081
2.11275734920309 -0.0190735806181308
2.14301275703287 -0.0266270446909709
2.16000000011681 -0.031505918573926
2.16000000011681 -0.0315042794728368
2.16708703686748 -0.033673825921
2.19275734922424 -0.0421957790310362
2.22301275696567 -0.0535535043637527
2.24 -0.0605407299376239
2.24 -0.0605407299376239
2.24708703676549 -0.0635805569573909
2.27275734917592 -0.0752038115951402
2.30301275698061 -0.0900824976684948
2.32000000005046 -0.0989726293465944
2.32000000005046 -0.0989716917988743
2.327087036807 -0.102789635020925
2.35275734918505 -0.117139923762558
2.38301275695158 -0.135052750515979
2.4 -0.14555799172035
2.4 -0.145557813276459
2.40708703676169 -0.150031372422218
2.43275734915836 -0.166666209378252
2.46301275694683 -0.187093008570004
2.48000000000757 -0.198927582392779
2.48000000000757 -0.198927582392779
2.48708703676792 -0.203939125752106
2.51275734915973 -0.222440995184185
2.54301275694248 -0.244913518191784
2.56 -0.257826917428574
2.56 -0.257826917428574
2.56708703676211 -0.263274314813739
2.59275734916032 -0.283288862578498
2.6230127569506 -0.307416950658172
2.64000000001235 -0.321203673014248
2.64000000001235 -0.321203673014248
2.64708703677227 -0.327004287343874
2.67275734916255 -0.348243889428804
2.70301275694349 -0.373715178503836
2.72 -0.388211399660735
2.72 -0.388211399660735
2.72302479725342 -0.390807088553374
2.73398106755975 -0.400242692841366
2.74689428890417 -0.411429798044547
2.75414456400237 -0.417738479020381
2.75414456400237 -0.417738479020381
2.76529384027098 -0.428887748954598
2.80567819475314 -0.469272081097937
2.85327578897994 -0.516869651826736
2.88 -0.543593851654721
2.88 -0.543593851654721
2.88708703676332 -0.550680887380128
2.9127573491659 -0.576351196161942
2.94301275696133 -0.606606599991636
2.96000000002598 -0.62359384098251
2.96000000002598 -0.62359384098251
2.9670870367847 -0.630680877298969
2.9927573491706 -0.656351188138574
3.02301275694638 -0.686606594209375
3.04 -0.703593836364139
3.04 -0.703593836364139
3.04708703676265 -0.710680872855046
3.07275734916281 -0.736351184311774
3.1030127569554 -0.766606591077809
3.12000000001845 -0.783593833606564
3.12000000001845 -0.783593833606564
3.12708703677783 -0.790680870227952
3.15275734916615 -0.816351182142089
3.18301275694478 -0.84660658941549
3.2 -0.863593832213556
3.2 -0.863593832213556
3.20708703676323 -0.870680868889461
3.23275734916548 -0.896351180999737
3.26301275696052 -0.926606588501321
3.28000000002495 -0.943593831425894
3.28000000002495 -0.943593831425894
3.28708703678376 -0.950680868148231
3.31275734916999 -0.976351180420542
3.34301275694617 -1.00660658810029
3.36 -1.02359383111857
3.36 -1.02359383111857
3.36310235847682 -1.02669618959044
3.37433956719244 -1.03793339829199
3.38758390667853 -1.0511777377692
3.39502009182606 -1.05861392291541
3.39502009182606 -1.05861392291541
3.40609180687127 -1.06968563796063
3.44619522294413 -1.10978905403349
3.49346169902927 -1.15705553011862
3.52 -1.18359383108935
3.52 -1.18359383108935
3.5270870367619 -1.19068086785125
3.55275734915935 -1.2163511802487
3.58301275694874 -1.24660658803809
3.60000000000999 -1.26359383109934
3.60000000000999 -1.26359383109934
3.60708703677012 -1.27068086785947
3.63275734916116 -1.29635118025051
3.66301275694299 -1.32660658803234
3.68 -1.34359383108935
};
\addlegendentry{$v_{\mathrm{y}}$}

\addplot [semithick, line width = 1.3pt, mediumgreen]
table {%
0 1.93924911737154e-50
0.00708703675977281 -1.18915166668311e-10
0.0327573491495111 -5.51121474241503e-10
0.0630127569298114 -1.06357462322971e-09
0.079999999985963 -1.35277928880285e-09
0.079999999985963 -1.35277928880285e-09
0.0870870367482229 -1.47138004718408e-09
0.112757349146969 -1.90253836648009e-09
0.143012756937887 -2.41390437314225e-09
0.16 -2.70254789395438e-09
0.16 -2.70254789395438e-09
0.167087036758842 -2.8820513055714e-09
0.192757349145211 -3.53804221255641e-09
0.223012756921539 -4.32312092329267e-09
0.239999999975461 -4.76967082835696e-09
0.239999999975461 -4.76967082835696e-09
0.247087036738651 -4.98629743979383e-09
0.272757349140767 -5.78079241070171e-09
0.303012756935657 -6.73729699800251e-09
0.32 -7.28396549112975e-09
0.32 -7.28396549112973e-09
0.328555026770431 -7.60136877338169e-09
0.359542619630975 -8.62512734011894e-09
0.396065052388765 -1.03437139897781e-08
0.416570987947912 -1.22322826307975e-08
0.416570987947912 -0.725244493966941
0.422190034699513 -0.728856377097357
0.442543066627454 -0.741935987378918
0.466531449440882 -0.757316915283837
0.48 -0.765947356241537
0.48 -0.765947356241537
0.487087036760783 -0.770484313549022
0.512757349154181 -0.786921003664839
0.543012756938794 -0.806308962030254
0.559999999997367 -0.817210986841804
0.559999999997367 -0.817212108620561
0.567087036758617 -0.821766562193392
0.592757349153704 -0.838300188491459
0.623012756940309 -0.857883278727676
0.64 -0.868937261883975
0.64 -0.868937386851825
0.642215984635572 -0.87038259672078
0.650242614068186 -0.875627199396975
0.659702917585261 -0.88182252303622
0.665014512669237 -0.885307754075371
0.665014512669237 2.83097491623645e-06
0.676972601555697 2.32658946747084e-07
0.720286596911569 -8.15533834242502e-08
0.771337108965712 6.38869959531986e-08
0.8 -1.30058903688627e-07
0.8 -1.30058903688627e-07
0.807087036758529 -1.3356683635567e-07
0.832757349143764 4.77262460170795e-08
0.863012756918756 -3.93269421061147e-08
0.879999999971927 1.07011926716949e-07
0.879999999971927 3.17647725823271e-08
0.88708703673543 -9.20802833948252e-09
0.912757349138681 3.22743284322274e-09
0.943012756934907 -2.52810356593563e-09
0.96 5.14572513966568e-09
0.96 5.14572513966568e-09
0.967087036760984 -1.87610494751682e-08
0.992757349155111 6.194430151023e-09
1.02301275694058 -3.20732931866895e-09
1.03999999999964 2.34063342706731e-08
1.03999999999964 2.34063342706731e-08
1.04708703676069 -1.07258306203221e-08
1.07275734915505 3.75935290314104e-09
1.10301275694079 -2.94470724062003e-09
1.12 5.99340849061958e-09
1.12 5.99340849061958e-09
1.127087036761 -2.57259677020435e-08
1.15275734915521 8.49893657383207e-09
1.18301275694077 -4.4212291072829e-09
1.19999999999987 3.19692463803588e-08
1.19999999999987 3.19692463803589e-08
1.2070870367609 -1.5809947447044e-08
1.23275734915518 5.54124160604376e-09
1.26301275694084 -4.3404088775115e-09
1.28 8.83384319641794e-09
1.28 8.83384319641794e-09
1.2870870367586 -4.42728234089709e-08
1.31275734914408 1.76394128768437e-08
1.34301275691936 -1.85234363405938e-08
1.3599999999727 1.01248860217239e-07
1.3599999999727 -7.55711912657616e-09
1.36708703673613 -2.72080322252585e-08
1.39275734913913 9.53595002482503e-09
1.42301275693507 -7.46926543513473e-09
1.44 1.52010815982601e-08
1.44 1.52010815982601e-08
1.44708703421202 -8.21626564525048e-08
1.47275733737343 2.21739759271611e-08
1.50301273427708 -2.77184279122615e-08
1.51999997122642 3.99482478950678e-07
1.51999997122642 4.15619451673631e-08
1.52708701053642 -1.449086199985e-07
1.5527573321635 5.21630087329498e-08
1.58301275083107 -3.78165160685691e-08
1.6 8.25135170980531e-08
1.6 8.25135170980531e-08
1.60708703675898 -1.78325050954749e-07
1.63275734914584 7.29519425791952e-08
1.66301275692275 -9.16879968264168e-08
1.679999999977 6.04123251183847e-07
1.679999999977 3.4316649928621e-07
1.68708703674006 -2.45286781989628e-07
1.71275734914168 8.59368356878341e-08
1.74301275693598 -6.72879973487793e-08
1.76 1.36828644756166e-07
1.76 1.36828644756166e-07
1.77047798533222 -5.54264844009237e-06
1.80843082314167 4.08464912532232e-06
1.85316259605158 -5.40078111961636e-06
1.87827775907536 2.57226270551125e-05
1.87827775907536 7.82778416263637e-06
1.88197384726517 -1.99973884994778e-06
1.89536163424421 -0.000304871597881208
1.91114067690552 -0.00126428531481597
1.92 -0.00208188914279407
1.92 -0.00208188914279407
1.92708703677694 -0.00287244398710701
1.95275734922884 -0.00677046162872593
1.98301275708241 -0.0133611639200338
2.0000000001797 -0.0179443325714585
2.0000000001797 -0.0179447339856381
2.0070870369248 -0.0200333663527076
2.03275734926138 -0.0284086549286343
2.06301275697903 -0.0397516854639933
2.08 -0.0467256854289985
2.08 -0.0467265727036983
2.08708703677136 -0.0497511381384196
2.11275734920309 -0.0612025923460489
2.14301275703287 -0.0755373197616298
2.16000000011681 -0.0838937284472595
2.16000000011681 -0.0838948941511994
2.16708703686748 -0.0874348237091591
2.19275734922424 -0.100462115783573
2.22301275696567 -0.116101442145867
2.24 -0.124950839871996
2.24 -0.124950839871996
2.24708703676549 -0.128649927691759
2.27275734917592 -0.142033926298617
2.30301275698061 -0.157704318534365
2.32000000005046 -0.166409898771396
2.32000000005046 -0.166410925628013
2.327087036807 -0.170018501475326
2.35275734918505 -0.182940239340683
2.38301275695158 -0.197830131744238
2.4 -0.206006195067276
2.4 -0.206006423668849
2.40708703676169 -0.209375762667584
2.43275734915836 -0.221361223094479
2.46301275694683 -0.23502637826148
2.48000000000757 -0.242469655906421
2.48000000000757 -0.242469655906421
2.48708703676792 -0.245524930338606
2.51275734915973 -0.256341669192593
2.54301275694248 -0.268578114699504
2.56 -0.275202591599704
2.56 -0.275202591599704
2.56708703676211 -0.277913753340527
2.59275734916032 -0.287473529859284
2.6230127569506 -0.298218132321344
2.64000000001235 -0.304003365637331
2.64000000001235 -0.304003365637331
2.64708703677227 -0.306364131877305
2.67275734916255 -0.314659149697256
2.70301275694349 -0.323921455598105
2.72 -0.328880602288156
2.72 -0.328880602288156
2.72302479725342 -0.329744862700467
2.73398106755975 -0.332832193585405
2.74689428890417 -0.336384418735376
2.75414456400237 -0.338344354561596
2.75414456400237 -0.338344354561596
2.76529384027098 -0.338344367788375
2.80567819475314 -0.338344414286582
2.85327578897994 -0.338344463107505
2.88 -0.338344486393437
2.88 -0.338344486393437
2.88708703676332 -0.338344488556285
2.9127573491659 -0.338344496117166
2.94301275696133 -0.338344504437115
2.96000000002598 -0.338344508809883
2.96000000002598 -0.338344508809883
2.9670870367847 -0.338344509745229
2.9927573491706 -0.338344513030575
3.02301275694638 -0.338344516686093
3.04 -0.338344518630713
3.04 -0.338344518630713
3.04708703676265 -0.338344519221636
3.07275734916281 -0.338344521288853
3.1030127569554 -0.338344523571627
3.12000000001845 -0.33834452477709
3.12000000001845 -0.33834452477709
3.12708703677783 -0.338344525090996
3.15275734916615 -0.338344526182885
3.18301275694478 -0.338344527374468
3.2 -0.338344527995761
3.2 -0.338344527995761
3.20708703676323 -0.338344528209717
3.23275734916548 -0.33834452894054
3.26301275696052 -0.338344529708464
3.28000000002495 -0.338344530092772
3.28000000002495 -0.338344530092772
3.28708703678376 -0.338344530196114
3.31275734916999 -0.338344530535824
3.34301275694617 -0.338344530862519
3.36 -0.338344531008749
3.36 -0.338344531008749
3.36310235847682 -0.338344531032108
3.37433956719244 -0.338344531108635
3.38758390667853 -0.338344531182382
3.39502009182606 -0.338344531215977
3.39502009182606 -0.338344531215977
3.40609180687127 -0.338344531248767
3.44619522294413 -0.338344531376005
3.49346169902927 -0.338344531542817
3.52 -0.338344531644346
3.52 -0.338344531644346
3.5270870367619 -0.338344531670377
3.55275734915935 -0.338344531767828
3.58301275694874 -0.338344531888998
3.60000000000999 -0.338344531959994
3.60000000000999 -0.338344531959994
3.60708703677012 -0.338344531982977
3.63275734916116 -0.338344532068731
3.66301275694299 -0.338344532174821
3.68 -0.338344532236755
};
\addlegendentry{$\omega$}
































\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time},
xmin=-0.2, xmax=3.88,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.2, ymax=1.5,
ytick style={color=black}
]

\coordinate (bot) at (axis cs:1,\pgfkeysvalueof{/pgfplots/ymin});


\addplot [line width=0.16pt, gray, opacity=0.4, forget plot]
table {%
0 0
3.68 0
};


\addplot [line width=0.16pt, gray, opacity=0.4, forget plot]
table {%
0 0
3.68 0
};

\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0 -20
0 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.079999999985963 -20
0.079999999985963 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.16 -20
0.16 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.239999999975461 -20
0.239999999975461 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.32 -20
0.32 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.416570987947912 -20
0.416570987947912 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.48 -20
0.48 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.559999999997367 -20
0.559999999997367 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.64 -20
0.64 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.665014512669237 -20
0.665014512669237 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.8 -20
0.8 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
0.879999999971927 -20
0.879999999971927 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
0.96 -20
0.96 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.03999999999964 -20
1.03999999999964 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.12 -20
1.12 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.19999999999987 -20
1.19999999999987 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.28 -20
1.28 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.3599999999727 -20
1.3599999999727 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.44 -20
1.44 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.51999997122642 -20
1.51999997122642 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.6 -20
1.6 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.679999999977 -20
1.679999999977 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.76 -20
1.76 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
1.87827775907536 -20
1.87827775907536 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
1.92 -20
1.92 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.0000000001797 -20
2.0000000001797 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.08 -20
2.08 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.16000000011681 -20
2.16000000011681 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.24 -20
2.24 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.32000000005046 -20
2.32000000005046 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.4 -20
2.4 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.48000000000757 -20
2.48000000000757 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.56 -20
2.56 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.64000000001235 -20
2.64000000001235 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.72 -20
2.72 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.75414456400237 -20
2.75414456400237 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
2.88 -20
2.88 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
2.96000000002598 -20
2.96000000002598 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.04 -20
3.04 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
3.12000000001845 -20
3.12000000001845 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.2 -20
3.2 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
3.28000000002495 -20
3.28000000002495 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.36 -20
3.36 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
3.39502009182606 -20
3.39502009182606 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.52 -20
3.52 20
};
\addplot [line width=0.06pt, black, opacity=0.6, dashed, forget plot]
table {%
3.60000000000999 -20
3.60000000000999 20
};
\addplot [line width=0.12pt, black, opacity=0.6, forget plot]
table {%
3.68 -20
3.68 20
};




\addplot [semithick, line width = 1.3pt, mediumblue]
table {%
0 9.62483866956832e-09
0.00888888888732922 9.65729055901499e-09
0.0177777777746584 9.6903703269319e-09
0.0266666666619877 9.72407803379443e-09
0.0355555555493169 9.75841374007792e-09
0.0444444444366461 9.79337750625776e-09
0.0533333333239753 9.8289693928093e-09
0.0622222222113046 9.8651894602079e-09
0.0711111110986338 9.90203776892893e-09
0.079999999985963 9.93951437944775e-09
0.079999999985963 9.74438708021459e-09
0.0888888888764116 9.78178411992577e-09
0.0977777777668601 9.81981191605262e-09
0.106666666657309 9.85846894166465e-09
0.115555555547757 9.89775366983138e-09
0.124444444438206 9.93766457362232e-09
0.133333333328654 9.97820012610698e-09
0.142222222219103 1.00193588003549e-08
0.151111111109551 1.00611390694355e-08
0.16 1.01035394064184e-08
0.16 1.50031649718294e-08
0.168888888886162 1.51091878561928e-08
0.177777777772325 1.52170696667909e-08
0.186666666658487 1.53267887901008e-08
0.195555555544649 1.54383236125998e-08
0.204444444430811 1.55516525207652e-08
0.213333333316974 1.56667539010741e-08
0.222222222203136 1.57836061400037e-08
0.231111111089298 1.59021876240314e-08
0.239999999975461 1.60224767396344e-08
0.239999999975461 1.84941560144998e-08
0.248888888867076 1.86696818764104e-08
0.257777777758691 1.88481565187146e-08
0.266666666650307 1.90294895882106e-08
0.275555555541923 1.92135907316966e-08
0.284444444433538 1.94003695959706e-08
0.293333333325153 1.95897358278309e-08
0.302222222216769 1.97815990740755e-08
0.311111111108385 1.99758689815026e-08
0.32 2.01724551969105e-08
0.32 2.4016779585969e-08
0.33073010977199 2.18560459838566e-08
0.34146021954398 2.04530904137963e-08
0.352190329315971 2.03440966629603e-08
0.362920439087961 2.20652485185183e-08
0.373650548859951 2.61527297676412e-08
0.384380658631941 3.31427241974994e-08
0.395110768403931 4.35714155952631e-08
0.405840878175922 5.79749877481043e-08
0.416570987947912 7.68896244431906e-08
0.416570987947912 0.416176768277475
0.423618655953699 0.415698295462639
0.430666323959487 0.414977203943522
0.437713991965274 0.414091541820329
0.444761659971062 0.413119357193256
0.45180932797685 0.412138698162504
0.458856995982637 0.411227612828271
0.465904663988425 0.410464149290759
0.472952331994212 0.409926355650163
0.48 0.40969228000669
0.48 0.408989226690232
0.488888888888596 0.408285313617494
0.497777777777193 0.407601209830676
0.506666666665789 0.406946213927876
0.515555555554385 0.40632962450719
0.524444444442982 0.405760740166716
0.533333333331578 0.405248859504553
0.542222222220175 0.404803281118797
0.551111111108771 0.404433303607547
0.559999999997367 0.4041482255689
0.559999999997367 0.404199136297898
0.568888888886549 0.403998991608126
0.57777777777573 0.403869310523098
0.586666666664912 0.403811882230532
0.595555555554093 0.403828495918147
0.604444444443274 0.403920940773661
0.613333333332456 0.404091005984794
0.622222222221637 0.404340480739263
0.631111111110819 0.404671154224787
0.64 0.405084815629085
0.64 0.404884374171253
0.642779390296582 0.405223989604892
0.645558780593164 0.405467672818851
0.648338170889746 0.405639534823564
0.651117561186328 0.405763686629371
0.653896951482909 0.405864239246732
0.656676341779491 0.405965303686038
0.659455732076073 0.406090990957708
0.662235122372655 0.406265412072145
0.665014512669237 0.406512678039761
0.665014512669237 1.00023113913816
0.680012900150433 1.00006280595671
0.695011287631629 0.999976323288415
0.710009675112825 0.99995066545016
0.725008062594021 0.999964806758818
0.740006450075217 0.999997721531265
0.755004837556412 1.00002838408438
0.770003225037608 1.00003576873503
0.785001612518804 0.999998849800102
0.8 0.999896601596466
0.8 1.00009551653137
0.80888888888577 1.00001958792987
0.817777777771539 0.999985091109303
0.826666666657309 0.999979873957067
0.835555555543079 0.999991784360556
0.844444444428848 1.00000867020716
0.853333333314618 1.00001837938428
0.862222222200388 1.00000875977931
0.871111111086157 0.99996765927963
0.879999999971927 0.999882925772644
0.879999999971927 0.999970726687036
0.888888888863935 0.999996677913221
0.897777777755943 1.00000847146604
0.906666666647951 1.00001005851361
0.915555555539959 1.00000539022407
0.924444444431967 0.999998417765538
0.933333333323976 0.999993092306143
0.942222222215984 0.999993365014011
0.951111111107992 1.00000318705727
0.96 1.00002650960404
0.96 0.999996695943993
0.968888888888849 0.999996691275762
0.977777777777697 0.999997124381445
0.986666666666546 0.999997994278008
0.995555555555395 0.999999299982417
1.00444444444424 1.00000104051164
1.01333333333309 1.00000321488264
1.02222222222194 1.00000582211238
1.03111111111079 1.00000886121783
1.03999999999964 1.00001233121596
1.03999999999964 0.99991617835649
1.04888888888857 0.99998175816272
1.0577777777775 1.00001394375375
1.06666666666643 1.000021621115
1.07555555555535 1.0000136762319
1.08444444444428 0.999998995089866
1.09333333333321 0.999986463674328
1.10222222222214 0.999984967970704
1.11111111111107 1.00000339396442
1.12 1.0000506276409
1.12 0.999989298391111
1.12888888888887 0.99999416184506
1.13777777777775 0.999997269238896
1.14666666666662 0.999999147566003
1.1555555555555 1.00000032381977
1.16444444444437 1.00000132499357
1.17333333333325 1.00000267808081
1.18222222222212 1.00000491007485
1.191111111111 1.0000085479691
1.19999999999987 1.00001411875693
1.19999999999987 0.999916502143344
1.20888888888877 0.999981807665988
1.21777777777768 1.00001386512669
1.22666666666658 1.0000215203557
1.23555555555548 1.00001361918328
1.24444444444439 0.999999007439688
1.25333333333329 0.999986530955188
1.26222222222219 0.999985035560038
1.2711111111111 1.0000033670845
1.28 1.00005037135882
1.28 1.00000738326275
1.28888888888585 0.999992409535175
1.29777777777171 0.999990361986085
1.30666666665757 0.999996161758634
1.31555555554342 1.00000472999597
1.32444444442928 1.00001098784126
1.33333333331513 1.00000985643763
1.34222222220099 0.999996256928247
1.35111111108684 0.999965110456261
1.3599999999727 0.999911338164823
1.3599999999727 0.999972329455043
1.36888888886462 0.999996981821957
1.37777777775654 1.00000815180375
1.38666666664846 1.00000960816899
1.39555555554039 1.00000511968627
1.40444444443231 0.999998455124152
1.41333333332423 0.999993383251229
1.42222222221615 0.999993672836072
1.43111111110808 1.00000309264726
1.44 1.00002541145338
1.44 1.00001385331763
1.44888888569182 0.999995351932256
1.45777777138365 0.999990731101253
1.46666665707547 0.999994929814418
1.4755555427673 1.00000288706154
1.48444442845912 1.00000954183241
1.49333331415094 1.00000983311682
1.50222219984277 0.999998699904567
1.51111108553459 0.999971081185437
1.51999997122642 0.999921915949225
1.51999997122642 0.999968551214386
1.52888886331237 0.999995921942339
1.53777775539832 1.00000850225918
1.54666664748428 1.00001039393881
1.55555553957023 1.00000569875508
1.56444443165618 0.999998518481886
1.57333332374214 0.999992954893107
1.58222221582809 0.999993109762619
1.59111110791405 1.0000030848643
1.6 1.00002698197204
1.6 1.0000150750572
1.60888888888633 0.999995246075836
1.61777777777267 0.999990201610588
1.626666666659 0.999994560223098
1.63555555554533 1.00000294047501
1.64444444443167 1.00000996092796
1.653333333318 1.00001024014361
1.66222222220433 0.999998396683583
1.67111111109067 0.999969049109536
1.679999999977 0.99991681598311
1.679999999977 0.999960837152597
1.68888888886845 0.999992689124936
1.69777777775989 1.00000794670044
1.70666666665133 1.00001109866984
1.71555555554278 1.00000663382392
1.72444444443422 0.999999040953417
1.73333333332567 0.999992808849087
1.74222222221711 0.999992426301685
1.75111111110856 1.00000238210197
1.76 1.00002716504068
1.76 1.00012262422033
1.7731419732306 1.00000108324738
1.78628394646119 0.999955188332255
1.79942591969179 0.999960594425454
1.81256789292238 0.999992956477485
1.82570986615298 1.00002792943886
1.83885183938358 1.00004116826008
1.85199381261417 1.00000832789166
1.86513578584477 0.999905063284107
1.87827775907536 0.999707029387924
1.87827775907536 0.998526866709536
1.88291356362254 0.999161930002476
1.88754936816973 0.999442103060645
1.89218517271691 0.99936453909128
1.89682097726409 0.998926391301664
1.90145678181127 0.998124812899064
1.90609258635845 0.996956957090732
1.91072839090564 0.995419977083964
1.91536419545282 0.993511026085991
1.92 0.991227257304115
1.92 0.993502922924222
1.92888888890886 0.989201520037895
1.93777777781771 0.984524836004468
1.94666666672657 0.979410409182719
1.95555555563542 0.973795777931556
1.96444444454428 0.967618480609801
1.97333333345314 0.960816055576231
1.98222222236199 0.953326041189726
1.99111111127085 0.945085975809093
2.0000000001797 0.93603339779321
2.0000000001797 0.936626745757447
2.00888888904862 0.92743179626606
2.01777777791755 0.917831559685489
2.02666666678647 0.907833125071146
2.03555555565539 0.897443581478417
2.04444444452431 0.886670017962693
2.05333333339323 0.87551952357936
2.06222222226216 0.863999187383818
2.07111111113108 0.852116098431445
2.08 0.839877345777634
2.08 0.840358637722671
2.08888888890187 0.82798531632973
2.09777777780373 0.815512985481176
2.1066666667056 0.802937531612711
2.11555555560747 0.790254841160049
2.12444444450934 0.777460800558895
2.1333333334112 0.764551296244958
2.14222222231307 0.751522214653949
2.15111111121494 0.738369442221572
2.16000000011681 0.725088865383537
2.16000000011681 0.725496946851126
2.16888888899272 0.712415275770798
2.17777777786863 0.699400713751019
2.18666666674454 0.686454766327429
2.19555555562045 0.67357893903567
2.20444444449636 0.660774737411383
2.21333333337227 0.648043666990209
2.22222222224818 0.635387233307792
2.23111111112409 0.622806941899767
2.24 0.610304298301779
2.24 0.610755020989416
2.2488888888945 0.598302605845333
2.25777777778899 0.586103078831826
2.26666666668349 0.574132128018661
2.27555555557798 0.562365441475535
2.28444444447247 0.550778707272272
2.29333333336697 0.539347613478583
2.30222222226147 0.528047848164277
2.31111111115596 0.516855099399052
2.32000000005046 0.505745055252731
2.32000000005046 0.506000830696813
2.32888888893374 0.495246693983127
2.33777777781702 0.484686680785241
2.3466666667003 0.474317797657378
2.35555555558359 0.464137051153756
2.36444444446687 0.454141447828604
2.37333333335015 0.444327994236144
2.38222222223343 0.434693696930601
2.39111111111672 0.425235562466202
2.4 0.415950597397163
2.4 0.416019007828378
2.40888888888973 0.406910777248687
2.41777777777946 0.397997268165504
2.42666666666919 0.389271743570184
2.43555555555892 0.380727466454083
2.44444444444865 0.372357699808529
2.45333333333838 0.364155706624878
2.46222222222811 0.35611474989447
2.47111111111784 0.348228092608668
2.48000000000757 0.340488997758804
2.48000000000757 0.340488254639668
2.48888888889562 0.33294814075821
2.49777777778367 0.325552634871691
2.50666666667171 0.318301398392801
2.51555555555976 0.311194092734228
2.52444444444781 0.304230379308661
2.53333333333586 0.297409919528789
2.54222222222391 0.290732374807302
2.55111111111195 0.284197406556888
2.56 0.277804676190238
2.56 0.277799942605988
2.56888888889026 0.271503070388047
2.57777777778052 0.265341142932808
2.58666666667078 0.259308922029881
2.59555555556105 0.253401169468866
2.60444444445131 0.2476126470394
2.61333333334157 0.24193811653106
2.62222222223183 0.236372339733478
2.63111111112209 0.230910078436274
2.64000000001235 0.225546094429042
2.64000000001235 0.225502544025929
2.64888888889987 0.22028407509023
2.65777777778738 0.215148867451408
2.6666666666749 0.210098957886908
2.67555555556242 0.205136383174167
2.68444444444993 0.200263180090634
2.69333333333745 0.195481385413752
2.70222222222497 0.19079303592096
2.71111111111248 0.186200168389707
2.72 0.181704819597432
2.72 0.181480521774802
2.72379384044471 0.179704425637055
2.72758768088942 0.177879553270941
2.73138152133412 0.176038886686229
2.73517536177883 0.174215407888596
2.73896920222354 0.172442098887132
2.74276304266825 0.170751941689787
2.74655688311296 0.169177918303603
2.75035072355766 0.167753010738579
2.75414456400237 0.166510200999255
2.75414456400237 7.35725786275019e-07
2.76812850133544 7.33935570645309e-07
2.78211243866851 7.25578135936183e-07
2.79609637600158 7.11190127494505e-07
2.81008031333465 6.91308190665409e-07
2.82406425066772 6.66468970795761e-07
2.83804818800079 6.37209113230801e-07
2.85203212533386 6.04065263316855e-07
2.86601606266693 5.67574066399597e-07
2.88 5.28272167825135e-07
2.88 2.00944844678074e-07
2.88888888889178 1.98305452597468e-07
2.89777777778355 1.95527324285726e-07
2.90666666667533 1.92619324629322e-07
2.9155555555671 1.89590318514863e-07
2.92444444445888 1.86449170828855e-07
2.93333333335065 1.83204746457874e-07
2.94222222224243 1.79865910288452e-07
2.95111111113421 1.76441527207136e-07
2.96000000002598 1.72940462100446e-07
2.96000000002598 9.15485393665636e-08
2.96888888891198 9.07242130818711e-08
2.97777777779799 8.98744760461107e-08
2.98666666668399 8.90001109908152e-08
2.99555555556999 8.81019006475115e-08
3.00444444445599 8.71806277477267e-08
3.01333333334199 8.62370750229885e-08
3.022222222228 8.52720252048256e-08
3.031111111114 8.42862610247615e-08
3.04 8.32805652143309e-08
3.04 6.2375737352403e-08
3.04888888889094 6.18698899431976e-08
3.05777777778188 6.13516979557945e-08
3.06666666667282 6.08213993178836e-08
3.07555555556375 6.027923195715e-08
3.08444444445469 5.97254338012841e-08
3.09333333334563 5.91602427779703e-08
3.10222222223657 5.85838968148997e-08
3.11111111112751 5.79966338397579e-08
3.12000000001845 5.73986917802335e-08
3.12000000001845 3.69902595723715e-08
3.12888888890529 3.67676617636052e-08
3.13777777779212 3.6540152445629e-08
3.14666666667896 3.63077254363218e-08
3.1555555555658 3.60703745535622e-08
3.16444444445264 3.58280936152293e-08
3.17333333333948 3.55808764392017e-08
3.18222222222632 3.53287168433583e-08
3.19111111111316 3.50716086455778e-08
3.2 3.48095456637391e-08
3.2 2.9933988119668e-08
3.20888888889166 2.97517869272398e-08
3.21777777778332 2.95656997437031e-08
3.22666666667498 2.93756996420519e-08
3.23555555556665 2.91817596952802e-08
3.24444444445831 2.89838529763819e-08
3.25333333334997 2.87819525583509e-08
3.26222222224163 2.85760315141813e-08
3.27111111113329 2.8366062916867e-08
3.28000000002495 2.8152019839402e-08
3.28000000002495 1.93771680431807e-08
3.28888888891107 1.92838511368441e-08
3.29777777779719 1.91884704372522e-08
3.3066666666833 1.90909762116985e-08
3.31555555556942 1.89913187274753e-08
3.32444444445553 1.88894482518758e-08
3.33333333334165 1.8785315052193e-08
3.34222222222777 1.86788693957195e-08
3.35111111111388 1.85700615497484e-08
3.36 1.84588417815728e-08
3.36 1.82007250103017e-08
3.36389112131401 1.81314725604441e-08
3.36778224262801 1.80542205426731e-08
3.37167336394202 1.79727506314522e-08
3.37556448525603 1.78908445009739e-08
3.37945560657003 1.78122838258104e-08
3.38334672788404 1.77408502805335e-08
3.38723784919805 1.76803255395527e-08
3.39112897051205 1.76344912772232e-08
3.39502009182606 1.76071291680627e-08
3.39502009182606 1.2393024452377e-08
3.40890674828983 1.23127300207737e-08
3.4227934047536 1.22324368463527e-08
3.43668006121737 1.21521636724128e-08
3.45056671768114 1.20719292422528e-08
3.46445337414491 1.19917522991712e-08
3.47834003060869 1.19116515864668e-08
3.49222668707246 1.18316458474384e-08
3.50611334353623 1.17517538253847e-08
3.52 1.16719942636043e-08
3.52 1.08260123090864e-08
3.52888888889 1.07843705703541e-08
3.53777777778 1.07427392014676e-08
3.54666666667 1.07011214795872e-08
3.55555555555999 1.06595206818735e-08
3.56444444444999 1.06179400854868e-08
3.57333333333999 1.05763829675875e-08
3.58222222222999 1.05348526053361e-08
3.59111111111999 1.0493352275893e-08
3.60000000000999 1.04518852564185e-08
3.60000000000999 7.93894198645111e-09
3.60888888889777 7.91653363082913e-09
3.61777777778555 7.89412050653833e-09
3.62666666667333 7.87170348862752e-09
3.6355555555611 7.84928345214545e-09
3.64444444444888 7.82686127214092e-09
3.65333333333666 7.80443782366271e-09
3.66222222222444 7.78201398175961e-09
3.67111111111222 7.75959062148039e-09
3.68 7.73716861787384e-09
};
\addlegendentry{$\lambda_{\mathrm{n}}$}

\addlegendimage{line width = 2.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3, only marks}
\addlegendentry{$\Lambda_{\mathrm{n}}$}

\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0 -1.62205279270861e-50
0 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.079999999985963 3.23596794448779e-59
0.079999999985963 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.16 4.54004583665465e-50
0.16 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.239999999975461 -3.56852588093669e-56
0.239999999975461 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.32 -9.13754471218748e-43
0.32 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.416570987947912 0.469665780421912
0.416570987947912 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.48 -6.83043476323098e-36
0.48 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.559999999997367 7.0584426574116e-07
0.559999999997367 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.64 7.7623088423038e-08
0.64 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.665014512669237 0.786637469109485
0.665014512669237 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.8 -9.80795402335531e-39
0.8 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.879999999971927 5.4349359273193e-07
0.879999999971927 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
0.96 5.69443795730882e-34
0.96 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.03999999999964 2.71206713092642e-32
1.03999999999964 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.12 -3.70288890935505e-31
1.12 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.19999999999987 2.3488064059778e-32
1.19999999999987 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.28 6.17223321328212e-38
1.28 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.3599999999727 5.27390714348043e-07
1.3599999999727 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.44 -5.2407371650353e-35
1.44 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.51999997122642 4.66564321029298e-07
1.51999997122642 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.6 1.82854606778311e-38
1.6 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.679999999977 5.41402572898952e-07
1.679999999977 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.76 3.36642906034157e-32
1.76 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.87827775907536 1.10763569445423e-05
1.87827775907536 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
1.92 -3.23548158403039e-35
1.92 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.0000000001797 1.30740149912309e-06
2.0000000001797 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.08 1.76584205065863e-06
2.08 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.16000000011681 1.7000025931703e-06
2.16000000011681 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.24 -3.08002659052513e-35
2.24 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.32000000005046 1.01850690860066e-06
2.32000000005046 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.4 1.99287173961954e-07
2.4 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.48000000000757 -1.24582790295414e-36
2.48000000000757 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.56 5.73858850279282e-38
2.56 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.64000000001235 2.13282138227085e-35
2.64000000001235 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.72 1.10828811306397e-33
2.72 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.75414456400237 -4.8785383840016e-39
2.75414456400237 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.88 -2.54548130547636e-49
2.88 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
2.96000000002598 -4.58810470406146e-55
2.96000000002598 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3.04 8.26625101637031e-50
3.04 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3.12000000001845 7.24454326306137e-70
3.12000000001845 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3.2 -4.07820230774329e-49
3.2 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3.28000000002495 -1.08330249957007e-56
3.28000000002495 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3.36 -6.11855779714093e-46
3.36 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3.39502009182606 2.71235699769018e-64
3.39502009182606 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3.52 -4.02904924376569e-51
3.52 0
};
\addplot [semithick, line width = 1.3pt, mediumred, mark=diamond*, mark size=2, mark repeat=3]
table {%
3.60000000000999 8.92131470234173e-57
3.60000000000999 0
};


\end{groupplot}


\end{tikzpicture}


==> figures/simvis_0.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{150,150,150}


\begin{axis}[
width=1.4\textwidth,
height=1.01\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
xmin=-1.5, xmax=3.5,
xtick = {-1,0,1,2,3},
xtick style={color=black},
y grid style={darkgray176},
ylabel= {\(\displaystyle c_{\mathrm{y}}\)},
ymin=1, ymax=4,
ytick style={color=black},
x label style={at={(axis description cs:0.5,-0.27)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]
\path [draw=black, fill=mediumcyan, opacity=0.2]
(axis cs:-1.13767236989995,3.11852237946576)
--(axis cs:0.789613224465101,3.50920251073486)
.. controls (axis cs:0.920288768177266,3.53569175484086) and (axis cs:0.998871162086353,3.48359860503778) .. (axis cs:1.02536040619236,3.35292306132562)
--(axis cs:1.13395181930918,2.8172248022615)
.. controls (axis cs:1.16044106341519,2.68654925854933) and (axis cs:1.10834791361211,2.60796686464025) .. (axis cs:0.977672369899947,2.58147762053424)
--(axis cs:-0.949613224465101,2.19079748926515)
.. controls (axis cs:-1.08028876817727,2.16430824515914) and (axis cs:-1.15887116208635,2.21640139496222) .. (axis cs:-1.18536040619236,2.34707693867438)
--(axis cs:-1.29395181930918,2.8827751977385)
.. controls (axis cs:-1.32044106341519,3.01345074145067) and (axis cs:-1.26834791361211,3.09203313535975) .. (axis cs:-1.13767236989995,3.11852237946576);
\path [draw=black, fill=gray, opacity=0.2]
(axis cs:-2.16648435722623,2.18324217861312)
--(axis cs:2.16648435722623,2.18324217861312)
.. controls (axis cs:2.29981769055957,2.18324217861312) and (axis cs:2.36648435722623,2.11657551194645) .. (axis cs:2.36648435722623,1.98324217861312)
--(axis cs:2.36648435722623,0.0167578213868838)
.. controls (axis cs:2.36648435722623,-0.11657551194645) and (axis cs:2.29981769055957,-0.183242178613116) .. (axis cs:2.16648435722623,-0.183242178613116)
--(axis cs:-2.16648435722623,-0.183242178613116)
.. controls (axis cs:-2.29981769055957,-0.183242178613116) and (axis cs:-2.36648435722623,-0.11657551194645) .. (axis cs:-2.36648435722623,0.0167578213868838)
--(axis cs:-2.36648435722623,1.98324217861312)
.. controls (axis cs:-2.36648435722623,2.11657551194645) and (axis cs:-2.29981769055957,2.18324217861312) .. (axis cs:-2.16648435722623,2.18324217861312);
\path [draw=black, fill=mediumcyan]
(axis cs:-0.943520994591018,3.08309116650045)
--(axis cs:0.624585529954969,3.40096209577255)
.. controls (axis cs:0.755261073667134,3.42745133987855) and (axis cs:0.833843467576221,3.37535819007548) .. (axis cs:0.860332711682229,3.24468264636331)
--(axis cs:0.939800444000254,2.85265601522681)
.. controls (axis cs:0.966289688106262,2.72198047151465) and (axis cs:0.914196538303183,2.64339807760556) .. (axis cs:0.783520994591018,2.61690883349955)
--(axis cs:-0.784585529954969,2.29903790422745)
.. controls (axis cs:-0.915261073667134,2.27254866012145) and (axis cs:-0.993843467576221,2.32464180992452) .. (axis cs:-1.02033271168223,2.45531735363669)
--(axis cs:-1.09980044400025,2.84734398477319)
.. controls (axis cs:-1.12628968810626,2.97801952848535) and (axis cs:-1.07419653830318,3.05660192239444) .. (axis cs:-0.943520994591018,3.08309116650045);
\path [draw=black, fill=gray]
(axis cs:-1.8,2)
--(axis cs:1.8,2)
.. controls (axis cs:1.93333333333333,2) and (axis cs:2,1.93333333333333) .. (axis cs:2,1.8)
--(axis cs:2,0.2)
.. controls (axis cs:2,0.0666666666666667) and (axis cs:1.93333333333333,0) .. (axis cs:1.8,0)
--(axis cs:-1.8,0)
.. controls (axis cs:-1.93333333333333,0) and (axis cs:-2,0.0666666666666667) .. (axis cs:-2,0.2)
--(axis cs:-2,1.8)
.. controls (axis cs:-2,1.93333333333333) and (axis cs:-1.93333333333333,2) .. (axis cs:-1.8,2);

\addplot [semithick, mediumblue, opacity=0.2, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.982260048211744 2.18324217659434
};
\addplot [semithick, mediumorange, opacity=0.2, mark=*, mark size=1.3, mark options={solid}, only marks]
table {%
-0.982260048211744 2.18324217659434
};
\end{axis}

\end{tikzpicture}


==> figures/simvis_1.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{150,150,150}


\begin{axis}[
width=1.4\textwidth,
height=1.01\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
xmin=-1.5, xmax=3.5,
xtick = {-1,0,1,2,3},
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle c_{y}\)},
yticklabels={,,},
ymin=1, ymax=4,
ytick style={color=black},
x label style={at={(axis description cs:0.5,-0.27)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]
\path [draw=black, fill=mediumcyan]
(axis cs:-0.526950006204217,2.78803998100841)
--(axis cs:1.04115651894029,3.1059109073279)
.. controls (axis cs:1.17183206270234,3.13240015118786) and (axis cs:1.25041445651334,3.08030700123682) .. (axis cs:1.27690370037329,2.94963145747478)
--(axis cs:1.35637143195317,2.55760482618865)
.. controls (axis cs:1.38286067581312,2.42692928242661) and (axis cs:1.33076752586208,2.34834688861561) .. (axis cs:1.20009198210004,2.32185764475565)
--(axis cs:-0.368014543044472,2.00398671843616)
.. controls (axis cs:-0.498690086806514,1.9774974745762) and (axis cs:-0.577272480617514,2.02959062452724) .. (axis cs:-0.603761724477472,2.16026616828929)
--(axis cs:-0.683229456057345,2.55229279957541)
.. controls (axis cs:-0.709718699917302,2.68296834333746) and (axis cs:-0.657625549966259,2.76155073714846) .. (axis cs:-0.526950006204217,2.78803998100841);
\path [draw=black, fill=gray]
(axis cs:-1.8,2)
--(axis cs:1.8,2)
.. controls (axis cs:1.93333333333333,2) and (axis cs:2,1.93333333333333) .. (axis cs:2,1.8)
--(axis cs:2,0.2)
.. controls (axis cs:2,0.0666666666666667) and (axis cs:1.93333333333333,0) .. (axis cs:1.8,0)
--(axis cs:-1.8,0)
.. controls (axis cs:-1.93333333333333,0) and (axis cs:-2,0.0666666666666667) .. (axis cs:-2,0.2)
--(axis cs:-2,1.8)
.. controls (axis cs:-2,1.93333333333333) and (axis cs:-1.93333333333333,2) .. (axis cs:-1.8,2);
\addplot [semithick, mediumred, mark=diamond*, mark size=4, mark options={solid}, only marks]
table {%
-0.407748427403386 2.00000002148254
};
\addplot [semithick, mediumblue, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
-0.403573220542818 2.00000000185421
};
\addplot [semithick, mediumorange, mark=*, mark size=1.3, mark options={solid}, only marks]
table {%
-0.403573220542818 2.00000000185421
};
\end{axis}

\end{tikzpicture}


==> figures/simvis_2.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{150,150,150}


\begin{axis}[
width=1.4\textwidth,
height=1.01\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
xmin=-1.5, xmax=3.5,
xtick = {-1,0,1,2,3},
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle c_{y}\)},
yticklabels={,,},
ymin=1, ymax=4,
ytick style={color=black},
x label style={at={(axis description cs:0.5,-0.27)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]
\path [draw=black, fill=mediumcyan]
(axis cs:-0.214985485971947,2.79999999133572)
--(axis cs:1.38501451402805,2.7999999856438)
.. controls (axis cs:1.51834784736139,2.79999998516947) and (axis cs:1.58501451379089,2.73333331826564) .. (axis cs:1.58501451331656,2.59999998493231)
--(axis cs:1.58501451189358,2.19999998493231)
.. controls (axis cs:1.58501451141926,2.06666665159898) and (axis cs:1.51834784451543,1.99999998516947) .. (axis cs:1.38501451118209,1.9999999856438)
--(axis cs:-0.214985488817906,1.99999999133572)
.. controls (axis cs:-0.348318822151239,1.99999999181005) and (axis cs:-0.414985488580743,2.06666665871388) .. (axis cs:-0.414985488106416,2.19999999204721)
--(axis cs:-0.414985486683437,2.59999999204721)
.. controls (axis cs:-0.41498548620911,2.73333332538054) and (axis cs:-0.348318819305281,2.79999999181005) .. (axis cs:-0.214985485971947,2.79999999133572);
\path [draw=black, fill=gray]
(axis cs:-1.8,2)
--(axis cs:1.8,2)
.. controls (axis cs:1.93333333333333,2) and (axis cs:2,1.93333333333333) .. (axis cs:2,1.8)
--(axis cs:2,0.2)
.. controls (axis cs:2,0.0666666666666667) and (axis cs:1.93333333333333,0) .. (axis cs:1.8,0)
--(axis cs:-1.8,0)
.. controls (axis cs:-1.93333333333333,0) and (axis cs:-2,0.0666666666666667) .. (axis cs:-2,0.2)
--(axis cs:-2,1.8)
.. controls (axis cs:-2,1.93333333333333) and (axis cs:-1.93333333333333,2) .. (axis cs:-1.8,2);
\addplot [semithick, mediumred, mark=diamond*, mark size=4, mark options={solid}, only marks]
table {%
1.06834805332321 1.99999999338486
};
\addplot [semithick, mediumblue, mark=*, mark size=2.5, mark options={solid}, only marks]
table {%
0.596917719382176 1.9999999993419
};

\addplot [semithick, mediumorange, mark=*, mark size=1.3, mark options={solid}, only marks]
table {%
-0.214985465670403 1.99999999449103
};

\end{axis}

\end{tikzpicture}


==> figures/simvis_3.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{150,150,150}


\begin{axis}[
width=1.4\textwidth,
height=1.01\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
xmin=-1.5, xmax=3.5,
xtick = {-1,0,1,2,3},
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle c_{y}\)},
yticklabels={,,},
ymin=1, ymax=4,
ytick style={color=black},
x label style={at={(axis description cs:0.5,-0.27)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]
\path [draw=black, fill=mediumcyan]
(axis cs:0.99827775333835,2.79999998664617)
--(axis cs:2.59827775333835,2.80000001443445)
.. controls (axis cs:2.73161108667168,2.80000001675014) and (axis cs:2.79827775449619,2.73333335124132) .. (axis cs:2.79827775681189,2.60000001790799)
--(axis cs:2.79827776375896,2.20000001790799)
.. controls (axis cs:2.79827776607465,2.06666668457466) and (axis cs:2.73161110056583,2.00000001675014) .. (axis cs:2.59827776723249,2.00000001443445)
--(axis cs:0.998277767232494,1.99999998664617)
.. controls (axis cs:0.864944433899161,1.99999998433047) and (axis cs:0.798277766074649,2.0666666498393) .. (axis cs:0.798277763758958,2.19999998317263)
--(axis cs:0.798277756811886,2.59999998317263)
.. controls (axis cs:0.798277754496195,2.73333331650596) and (axis cs:0.864944420005016,2.79999998433047) .. (axis cs:0.99827775333835,2.79999998664617);
\path [draw=black, fill=gray]
(axis cs:-1.8,2)
--(axis cs:1.8,2)
.. controls (axis cs:1.93333333333333,2) and (axis cs:2,1.93333333333333) .. (axis cs:2,1.8)
--(axis cs:2,0.2)
.. controls (axis cs:2,0.0666666666666667) and (axis cs:1.93333333333333,0) .. (axis cs:1.8,0)
--(axis cs:-1.8,0)
.. controls (axis cs:-1.93333333333333,0) and (axis cs:-2,0.0666666666666667) .. (axis cs:-2,0.2)
--(axis cs:-2,1.8)
.. controls (axis cs:-2,1.93333333333333) and (axis cs:-1.93333333333333,2) .. (axis cs:-1.8,2);
\addplot [semithick, mediumblue, mark=*, mark size=2.2, mark options={solid}, only marks]
table {%
1.79942311767792 2.00000001045775
};
\addplot [semithick, mediumorange, mark=*, mark size=1.3, mark options={solid}, only marks]
table {%
1.79942311767792 2.00000001045775
};
\end{axis}

\end{tikzpicture}


==> figures/simvis_4.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{150,150,150}

\begin{axis}[
width=1.4\textwidth,
height=1.01\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel= {\(\displaystyle c_{\mathrm{x}}\)},
xmin=-1.5, xmax=3.5,
xtick = {-1,0,1,2,3},
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle c_{y}\)},
yticklabels={,,},
ymin=1, ymax=4,
ytick style={color=black},
x label style={at={(axis description cs:0.5,-0.27)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]
\path [draw=black, fill=mediumcyan, opacity=0.2]
(axis cs:1.94144400910807,2.78996792408914)
--(axis cs:3.52545242491969,2.56356340738226)
.. controls (axis cs:3.65744431848148,2.54469762322809) and (axis cs:3.71400737318529,2.46926878437012) .. (axis cs:3.69514158903113,2.33727689080833)
--(axis cs:3.63853819382587,1.9412589328949)
.. controls (axis cs:3.61967240967171,1.80926703933311) and (axis cs:3.54424357081373,1.7527039846293) .. (axis cs:3.41225167725195,1.77156976878346)
--(axis cs:1.82824326144033,1.99797428549034)
.. controls (axis cs:1.69625136787854,2.01684006964451) and (axis cs:1.63968831317473,2.09226890850248) .. (axis cs:1.65855409732889,2.22426080206427)
--(axis cs:1.71515749253415,2.6202787599777)
.. controls (axis cs:1.73402327668831,2.75227065353949) and (axis cs:1.80945211554629,2.8088337082433) .. (axis cs:1.94144400910807,2.78996792408914);
\path [draw=black, fill=gray, opacity=0.2]
(axis cs:-1.80010676723377,2.00005338361689)
--(axis cs:1.80010676723377,2.00005338361689)
.. controls (axis cs:1.93344010056711,2.00005338361689) and (axis cs:2.00010676723377,1.93338671695022) .. (axis cs:2.00010676723377,1.80005338361689)
--(axis cs:2.00010676723377,0.199946616383114)
.. controls (axis cs:2.00010676723377,0.0666132830497803) and (axis cs:1.93344010056711,-5.33836168863377e-05) .. (axis cs:1.80010676723377,-5.33836168863377e-05)
--(axis cs:-1.80010676723377,-5.33836168863377e-05)
.. controls (axis cs:-1.93344010056711,-5.33836168863377e-05) and (axis cs:-2.00010676723377,0.0666132830497803) .. (axis cs:-2.00010676723377,0.199946616383114)
--(axis cs:-2.00010676723377,1.80005338361689)
.. controls (axis cs:-2.00010676723377,1.93338671695022) and (axis cs:-1.93344010056711,2.00005338361689) .. (axis cs:-1.80010676723377,2.00005338361689);
\path [draw=black, fill=mediumcyan]
(axis cs:1.94149383427178,2.78993923204665)
--(axis cs:3.52539655701323,2.56354982219667)
.. controls (axis cs:3.65738845057502,2.54468403804251) and (axis cs:3.71395150527883,2.46925519918453) .. (axis cs:3.69508572112466,2.33726330562275)
--(axis cs:3.63848836866217,1.94128762493738)
.. controls (axis cs:3.619622584508,1.8092957313756) and (axis cs:3.54419374565003,1.75273267667178) .. (axis cs:3.41220185208824,1.77159846082595)
--(axis cs:1.82829912934679,1.99798787067593)
.. controls (axis cs:1.696307235785,2.01685365483009) and (axis cs:1.63974418108119,2.09228249368807) .. (axis cs:1.65860996523536,2.22427438724985)
--(axis cs:1.71520731769785,2.62025006793522)
.. controls (axis cs:1.73407310185202,2.752241961497) and (axis cs:1.80950194070999,2.80880501620081) .. (axis cs:1.94149383427178,2.78993923204665);
\path [draw=black, fill=gray]
(axis cs:-1.8,2)
--(axis cs:1.8,2)
.. controls (axis cs:1.93333333333333,2) and (axis cs:2,1.93333333333333) .. (axis cs:2,1.8)
--(axis cs:2,0.2)
.. controls (axis cs:2,0.0666666666666667) and (axis cs:1.93333333333333,0) .. (axis cs:1.8,0)
--(axis cs:-1.8,0)
.. controls (axis cs:-1.93333333333333,0) and (axis cs:-2,0.0666666666666667) .. (axis cs:-2,0.2)
--(axis cs:-2,1.8)
.. controls (axis cs:-2,1.93333333333333) and (axis cs:-1.93333333333333,2) .. (axis cs:-1.8,2);
\addplot [semithick, mediumblue, mark=*, mark size=2.2, mark options={solid}, only marks]
table {%
1.83379657644112 1.99719545225418
};
\addplot [semithick, mediumorange, mark=*, mark size=1.3, mark options={solid}, only marks]
table {%
1.83379657644112 1.99719545225418
};
\end{axis}

\end{tikzpicture}


==> figures/simvis_5.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\tiny]
\definecolor{crimson2143940}{RGB}{209,7,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{150,150,150}
\definecolor{mediumpurple148103189}{RGB}{14,32,199}
\definecolor{steelblue31119180}{RGB}{0,164,254}

\begin{axis}[
width=1.4\textwidth,
height=0.84\textwidth,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle c_{x}\)},
xmin=-1.5, xmax=3.5,
xtick = {-1,0,1,2,3},
xtick style={color=black},
y grid style={darkgray176},
%ylabel={\(\displaystyle c_{y}\)},
yticklabels={,,},
ymin=1, ymax=4,
ytick style={color=black},
x label style={at={(axis description cs:0.5,-0.27)},anchor=north},
y label style={at={(axis description cs:-0.12,.5)}, anchor=south},
]
\path [draw=black, fill=steelblue31119180, opacity=0.2]
(axis cs:2.63361055723025,2.53773144409727)
--(axis cs:4.32419571101524,1.90369287609521)
.. controls (axis cs:4.44903792281041,1.85687194133448) and (axis cs:4.48804856132763,1.77104036805654) .. (axis cs:4.44122762656691,1.64619815626137)
--(axis cs:4.27188988193539,1.19468007597867)
.. controls (axis cs:4.22506894717466,1.06983786418351) and (axis cs:4.13923737389671,1.03082722566629) .. (axis cs:4.01439516210155,1.07764816042701)
--(axis cs:2.32381000831656,1.71168672842907)
.. controls (axis cs:2.19896779652139,1.7585076631898) and (axis cs:2.15995715800417,1.84433923646774) .. (axis cs:2.20677809276489,1.96918144826291)
--(axis cs:2.37611583739641,2.42069952854561)
.. controls (axis cs:2.42293677215714,2.54554174034077) and (axis cs:2.50876834543508,2.584552378858) .. (axis cs:2.63361055723025,2.53773144409727);
\path [draw=black, fill=gray, opacity=0.2]
(axis cs:-2.00557001191101,2.10278500595551)
--(axis cs:2.00557001191101,2.10278500595551)
.. controls (axis cs:2.13890334524434,2.10278500595551) and (axis cs:2.20557001191101,2.03611833928884) .. (axis cs:2.20557001191101,1.90278500595551)
--(axis cs:2.20557001191101,0.0972149940444949)
.. controls (axis cs:2.20557001191101,-0.0361183392888384) and (axis cs:2.13890334524434,-0.102785005955505) .. (axis cs:2.00557001191101,-0.102785005955505)
--(axis cs:-2.00557001191101,-0.102785005955505)
.. controls (axis cs:-2.13890334524434,-0.102785005955505) and (axis cs:-2.20557001191101,-0.0361183392888384) .. (axis cs:-2.20557001191101,0.0972149940444949)
--(axis cs:-2.20557001191101,1.90278500595551)
.. controls (axis cs:-2.20557001191101,2.03611833928884) and (axis cs:-2.13890334524434,2.10278500595551) .. (axis cs:-2.00557001191101,2.10278500595551);
\path [draw=black, fill=steelblue31119180]
(axis cs:2.71541239317707,2.463142046212)
--(axis cs:4.21351893471909,1.90129082908329)
.. controls (axis cs:4.33836114651425,1.85446989432257) and (axis cs:4.37737178503148,1.76863832104462) .. (axis cs:4.33055085027075,1.64379610924945)
--(axis cs:4.19008804598857,1.26926947386395)
.. controls (axis cs:4.14326711122785,1.14442726206878) and (axis cs:4.0574355379499,1.10541662355156) .. (axis cs:3.93259332615473,1.15223755831228)
--(axis cs:2.43448678461271,1.71408877544099)
.. controls (axis cs:2.30964457281754,1.76090971020172) and (axis cs:2.27063393430032,1.84674128347966) .. (axis cs:2.31745486906105,1.97158349527483)
--(axis cs:2.45791767334323,2.34611013066034)
.. controls (axis cs:2.50473860810395,2.4709523424555) and (axis cs:2.5905701813819,2.50996298097273) .. (axis cs:2.71541239317707,2.463142046212);
\path [draw=black, fill=gray]
(axis cs:-1.8,2)
--(axis cs:1.8,2)
.. controls (axis cs:1.93333333333333,2) and (axis cs:2,1.93333333333333) .. (axis cs:2,1.8)
--(axis cs:2,0.2)
.. controls (axis cs:2,0.0666666666666667) and (axis cs:1.93333333333333,0) .. (axis cs:1.8,0)
--(axis cs:-1.8,0)
.. controls (axis cs:-1.93333333333333,0) and (axis cs:-2,0.0666666666666667) .. (axis cs:-2,0.2)
--(axis cs:-2,1.8)
.. controls (axis cs:-2,1.93333333333333) and (axis cs:-1.93333333333333,2) .. (axis cs:-1.8,2);
\addplot [semithick, mediumpurple148103189, opacity=0.2, mark=*, mark size=2.2, mark options={solid}, only marks]
table {%
2.20557000701375 1.89065112060632
};
\end{axis}

\end{tikzpicture}

